Emotional driving: Reference-dependent emotions and risky driving behavior after sporting events

Using average vehicle speed data in 10-minute increments at the Traffic Message Channel (TMC) location level, along with precise crash timing and location information, we analyze driving behavior around five Florida stadiums before and after NFL and NBA regular season games from 2015 to 2019. We find no evidence of emotional driving following NBA games, but strong and consistent effects following NFL games, concentrated in predicted-close games that end in disappointing home-team losses -- combining high pre-game suspense with negative outcome valence. These games are associated with significant increases in average vehicle speed within 3 km of stadiums during the first post-game hour, dissipating with increasing time and distance from the stadium. Average vehicle speed increases by up to 3 mph relative to predicted-close games that ended in a win -- an effect several times larger than the typical game day versus non-game day speed differential. Overall, our results highlight how the combination of sustained suspense and negative outcome valence in close sporting contests can spill over into risky post-game driving behavior, underscoring the behavioral and public safety implications of affective cues in large-scale sporting events.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep{\fill}}lllrrrr@{}}
\\
\toprule
\textbf{Time} & 
\textbf{Distance} & 
\textbf{Variable} & 
\textbf{With Crash} & 
\textbf{With Crash SE} & 
\textbf{No Crash} & 
\textbf{No Crash SE} \\
\midrule
\endfirsthead
\toprule
\textbf{Time} & 
\textbf{Distance} & 
\textbf{Variable} & 
\textbf{With Crash} & 
\textbf{With Crash SE} & 
\textbf{No Crash} & 
\textbf{No Crash SE} \\
\midrule
\endhead

\midrule
\multicolumn{7}{r}{\emph{Continued on next page}} \\
\endfoot

\bottomrule
\endlastfoot

\multicolumn{7}{l}{\textbf{Pregame 60}}\\
\addlinespace[2pt]
 
& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &  -2.7250 &  0.6613 &  -2.7250 &  0.6613 \\
& & Predicted Close           &  -4.1019 &  0.7760 &  -4.1024 &  0.7760 \\
& & Predicted Lose            &  -5.0876 &  1.0321 &  -5.0875 &  1.0321 \\
& & Predicted Win Lose        &   1.2369 &  0.4517 &   1.2368 &  0.4517 \\
& & Predicted Close Lose      &   1.1157 &  0.5589 &   1.1162 &  0.5590 \\
& & Predicted Lose Win        &   1.7266 &  0.7203 &   1.7263 &  0.7203 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &  -1.3441 &  0.2520 &  -1.3433 &  0.2520 \\
& & Predicted Close           &  -2.3719 &  0.3877 &  -2.3717 &  0.3876 \\
& & Predicted Lose            &  -1.2818 &  0.4205 &  -1.2821 &  0.4205 \\
& & Predicted Win Lose        &   0.1844 &  0.2592 &   0.1836 &  0.2591 \\
& & Predicted Close Lose      &   1.1244 &  0.2451 &   1.1243 &  0.2451 \\
& & Predicted Lose Win        &   0.0632 &  0.4024 &   0.0633 &  0.4023 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &  -1.0735 &  0.2111 &  -1.0737 &  0.2111 \\
& & Predicted Close           &  -0.6255 &  0.1645 &  -0.6257 &  0.1645 \\
& & Predicted Lose            &  -0.9234 &  0.3147 &  -0.9234 &  0.3147 \\
& & Predicted Win Lose        &   0.7640 &  0.2033 &   0.7637 &  0.2033 \\
& & Predicted Close Lose      &  -0.5258 &  0.2126 &  -0.5256 &  0.2126 \\
& & Predicted Lose Win        &  -0.1515 &  0.3615 &  -0.1515 &  0.3615 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &  -0.4545 &  0.1269 &  -0.4577 &  0.1271 \\
& & Predicted Close           &  -0.4079 &  0.1444 &  -0.4084 &  0.1444 \\
& & Predicted Lose            &  -0.4434 &  0.2370 &  -0.4523 &  0.2372 \\
& & Predicted Win Lose        &   0.1988 &  0.1709 &   0.2017 &  0.1711 \\
& & Predicted Close Lose      &   0.1553 &  0.1317 &   0.1556 &  0.1316 \\
& & Predicted Lose Win        &   0.2492 &  0.2973 &   0.2579 &  0.2974 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &   0.0562 &  0.1019 &   0.0575 &  0.1020 \\
& & Predicted Close           &  -0.2443 &  0.1465 &  -0.2437 &  0.1466 \\
& & Predicted Lose            &  -0.4616 &  0.2088 &  -0.4617 &  0.2088 \\
& & Predicted Win Lose        &   0.0192 &  0.1683 &   0.0178 &  0.1683 \\
& & Predicted Close Lose      &   0.1691 &  0.0948 &   0.1677 &  0.0950 \\
& & Predicted Lose Win        &  -0.0760 &  0.2490 &  -0.0756 &  0.2490 \\
 
\multicolumn{7}{l}{\textbf{Pregame 50}}\\
\addlinespace[2pt]
 
& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &  -3.2036 &  0.6859 &  -3.2038 &  0.6860 \\
& & Predicted Close           &  -4.1103 &  0.7880 &  -4.1102 &  0.7879 \\
& & Predicted Lose            &  -4.4435 &  0.9537 &  -4.4433 &  0.9536 \\
& & Predicted Win Lose        &   0.9502 &  0.4523 &   0.9507 &  0.4522 \\
& & Predicted Close Lose      &   0.8233 &  0.5826 &   0.8248 &  0.5824 \\
& & Predicted Lose Win        &   0.8314 &  0.7331 &   0.8315 &  0.7331 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &  -1.3276 &  0.2534 &  -1.3276 &  0.2534 \\
& & Predicted Close           &  -2.3614 &  0.3990 &  -2.3616 &  0.3990 \\
& & Predicted Lose            &  -1.4429 &  0.4695 &  -1.4431 &  0.4695 \\
& & Predicted Win Lose        &   0.0079 &  0.3005 &   0.0079 &  0.3005 \\
& & Predicted Close Lose      &   0.8460 &  0.2712 &   0.8456 &  0.2712 \\
& & Predicted Lose Win        &   0.4105 &  0.4189 &   0.4106 &  0.4189 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &  -1.1013 &  0.2231 &  -1.1013 &  0.2231 \\
& & Predicted Close           &  -0.6325 &  0.1764 &  -0.6325 &  0.1764 \\
& & Predicted Lose            &  -1.4084 &  0.3030 &  -1.4084 &  0.3030 \\
& & Predicted Win Lose        &   0.6033 &  0.2061 &   0.6033 &  0.2061 \\
& & Predicted Close Lose      &  -0.4852 &  0.2058 &  -0.4852 &  0.2058 \\
& & Predicted Lose Win        &   0.5816 &  0.3243 &   0.5816 &  0.3243 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &  -0.4705 &  0.1243 &  -0.4706 &  0.1244 \\
& & Predicted Close           &  -0.2807 &  0.1531 &  -0.2808 &  0.1531 \\
& & Predicted Lose            &  -0.5182 &  0.2244 &  -0.5181 &  0.2244 \\
& & Predicted Win Lose        &   0.3557 &  0.1547 &   0.3559 &  0.1547 \\
& & Predicted Close Lose      &   0.0603 &  0.1318 &   0.0604 &  0.1318 \\
& & Predicted Lose Win        &   0.2621 &  0.2444 &   0.2621 &  0.2444 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &  -0.1069 &  0.0964 &  -0.1069 &  0.0964 \\
& & Predicted Close           &  -0.3697 &  0.1441 &  -0.3698 &  0.1441 \\
& & Predicted Lose            &  -0.4229 &  0.1851 &  -0.4228 &  0.1851 \\
& & Predicted Win Lose        &   0.2990 &  0.1452 &   0.2991 &  0.1452 \\
& & Predicted Close Lose      &   0.1971 &  0.0930 &   0.1972 &  0.0930 \\
& & Predicted Lose Win        &  -0.1216 &  0.2227 &  -0.1215 &  0.2227 \\
 
\multicolumn{7}{l}{\textbf{Pregame 40}}\\
\addlinespace[2pt]
 
& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &  -3.2598 &  0.6595 &  -3.2595 &  0.6595 \\
& & Predicted Close           &  -4.2974 &  0.8291 &  -4.2996 &  0.8292 \\
& & Predicted Lose            &  -4.2928 &  0.8703 &  -4.2939 &  0.8702 \\
& & Predicted Win Lose        &   0.8594 &  0.4414 &   0.8583 &  0.4415 \\
& & Predicted Close Lose      &   1.2984 &  0.6777 &   1.3014 &  0.6782 \\
& & Predicted Lose Win        &   0.8481 &  0.6812 &   0.8491 &  0.6812 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &  -1.2305 &  0.2390 &  -1.2300 &  0.2390 \\
& & Predicted Close           &  -2.3108 &  0.4211 &  -2.3106 &  0.4211 \\
& & Predicted Lose            &  -1.3840 &  0.4590 &  -1.3842 &  0.4590 \\
& & Predicted Win Lose        &  -0.1842 &  0.2707 &  -0.1847 &  0.2706 \\
& & Predicted Close Lose      &   1.1005 &  0.2785 &   1.1003 &  0.2785 \\
& & Predicted Lose Win        &   0.4233 &  0.4473 &   0.4234 &  0.4473 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &  -1.1896 &  0.2347 &  -1.1896 &  0.2347 \\
& & Predicted Close           &  -0.6389 &  0.1990 &  -0.6389 &  0.1990 \\
& & Predicted Lose            &  -1.7880 &  0.3072 &  -1.7880 &  0.3072 \\
& & Predicted Win Lose        &   0.4473 &  0.2036 &   0.4473 &  0.2036 \\
& & Predicted Close Lose      &  -0.3812 &  0.2302 &  -0.3812 &  0.2302 \\
& & Predicted Lose Win        &   0.9723 &  0.3191 &   0.9723 &  0.3191 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &  -0.3579 &  0.1218 &  -0.3579 &  0.1218 \\
& & Predicted Close           &  -0.4130 &  0.1575 &  -0.4130 &  0.1575 \\
& & Predicted Lose            &  -0.8191 &  0.2153 &  -0.8191 &  0.2153 \\
& & Predicted Win Lose        &   0.1211 &  0.1613 &   0.1211 &  0.1613 \\
& & Predicted Close Lose      &   0.1904 &  0.1377 &   0.1904 &  0.1377 \\
& & Predicted Lose Win        &   0.8437 &  0.2615 &   0.8437 &  0.2615 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &  -0.1502 &  0.1019 &  -0.1493 &  0.1020 \\
& & Predicted Close           &  -0.1875 &  0.1516 &  -0.1872 &  0.1517 \\
& & Predicted Lose            &  -0.4296 &  0.1778 &  -0.4294 &  0.1778 \\
& & Predicted Win Lose        &   0.2872 &  0.1512 &   0.2876 &  0.1512 \\
& & Predicted Close Lose      &   0.0220 &  0.0979 &   0.0224 &  0.0980 \\
& & Predicted Lose Win        &   0.1676 &  0.2114 &   0.1677 &  0.2114 \\
 
\multicolumn{7}{l}{\textbf{Pregame 30}}\\
\addlinespace[2pt]
 
& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &  -2.8169 &  0.7007 &  -2.8170 &  0.7006 \\
& & Predicted Close           &  -3.7352 &  0.8495 &  -3.7355 &  0.8495 \\
& & Predicted Lose            &  -4.4295 &  0.8641 &  -4.4296 &  0.8640 \\
& & Predicted Win Lose        &   0.8551 &  0.5169 &   0.8553 &  0.5168 \\
& & Predicted Close Lose      &   0.2132 &  0.7095 &   0.2138 &  0.7094 \\
& & Predicted Lose Win        &   1.8236 &  0.6758 &   1.8235 &  0.6757 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &  -0.9266 &  0.2328 &  -0.9264 &  0.2327 \\
& & Predicted Close           &  -2.2742 &  0.4000 &  -2.2743 &  0.4001 \\
& & Predicted Lose            &  -1.2769 &  0.4572 &  -1.2773 &  0.4573 \\
& & Predicted Win Lose        &  -0.1085 &  0.2657 &  -0.1091 &  0.2658 \\
& & Predicted Close Lose      &   0.8694 &  0.2722 &   0.8666 &  0.2711 \\
& & Predicted Lose Win        &   0.3710 &  0.4328 &   0.3708 &  0.4328 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &  -0.9906 &  0.2261 &  -0.9907 &  0.2261 \\
& & Predicted Close           &  -0.3345 &  0.1698 &  -0.3337 &  0.1696 \\
& & Predicted Lose            &  -1.0098 &  0.2687 &  -1.0141 &  0.2689 \\
& & Predicted Win Lose        &   0.5379 &  0.2127 &   0.5380 &  0.2127 \\
& & Predicted Close Lose      &  -0.4985 &  0.2184 &  -0.5005 &  0.2180 \\
& & Predicted Lose Win        &   0.5581 &  0.2790 &   0.5623 &  0.2789 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &  -0.4223 &  0.1480 &  -0.4223 &  0.1480 \\
& & Predicted Close           &  -0.3338 &  0.1403 &  -0.3335 &  0.1403 \\
& & Predicted Lose            &  -0.0990 &  0.1632 &  -0.0984 &  0.1633 \\
& & Predicted Win Lose        &   0.5926 &  0.1752 &   0.5924 &  0.1753 \\
& & Predicted Close Lose      &   0.2836 &  0.1369 &   0.2833 &  0.1369 \\
& & Predicted Lose Win        &  -0.0609 &  0.2066 &  -0.0614 &  0.2067 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &  -0.2066 &  0.1273 &  -0.2064 &  0.1273 \\
& & Predicted Close           &  -0.2364 &  0.1374 &  -0.2364 &  0.1374 \\
& & Predicted Lose            &  -0.0179 &  0.1675 &  -0.0179 &  0.1675 \\
& & Predicted Win Lose        &   0.3843 &  0.1578 &   0.3842 &  0.1578 \\
& & Predicted Close Lose      &  -0.0100 &  0.0954 &  -0.0099 &  0.0954 \\
& & Predicted Lose Win        &  -0.1360 &  0.2188 &  -0.1360 &  0.2188 \\
 
\multicolumn{7}{l}{\textbf{Pregame 20}}\\
\addlinespace[2pt]
 
& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &  -2.7400 &  0.6510 &  -2.7397 &  0.6510 \\
& & Predicted Close           &  -3.1446 &  0.8044 &  -3.1470 &  0.8045 \\
& & Predicted Lose            &  -4.3979 &  0.8252 &  -4.3991 &  0.8251 \\
& & Predicted Win Lose        &   1.6096 &  0.5066 &   1.6085 &  0.5065 \\
& & Predicted Close Lose      &   0.0358 &  0.7795 &   0.0390 &  0.7799 \\
& & Predicted Lose Win        &   2.1545 &  0.6777 &   2.1555 &  0.6777 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &  -0.8620 &  0.2347 &  -0.8593 &  0.2340 \\
& & Predicted Close           &  -1.4819 &  0.3762 &  -1.4787 &  0.3743 \\
& & Predicted Lose            &  -1.5924 &  0.4240 &  -1.5924 &  0.4240 \\
& & Predicted Win Lose        &   0.3507 &  0.2519 &   0.3473 &  0.2523 \\
& & Predicted Close Lose      &   0.6806 &  0.2661 &   0.6800 &  0.2658 \\
& & Predicted Lose Win        &   0.7523 &  0.3951 &   0.7572 &  0.3965 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &  -0.5949 &  0.1757 &  -0.5949 &  0.1757 \\
& & Predicted Close           &  -0.1702 &  0.1354 &  -0.1702 &  0.1354 \\
& & Predicted Lose            &  -0.3563 &  0.2588 &  -0.3563 &  0.2588 \\
& & Predicted Win Lose        &   0.5775 &  0.2045 &   0.5775 &  0.2045 \\
& & Predicted Close Lose      &  -0.3448 &  0.1928 &  -0.3448 &  0.1928 \\
& & Predicted Lose Win        &  -0.1714 &  0.2987 &  -0.1714 &  0.2987 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &  -0.2150 &  0.1295 &  -0.2154 &  0.1295 \\
& & Predicted Close           &  -0.2430 &  0.1052 &  -0.2413 &  0.1053 \\
& & Predicted Lose            &   0.2502 &  0.1832 &   0.2495 &  0.1832 \\
& & Predicted Win Lose        &   0.3898 &  0.1641 &   0.3901 &  0.1641 \\
& & Predicted Close Lose      &   0.1487 &  0.1094 &   0.1466 &  0.1095 \\
& & Predicted Lose Win        &  -0.4682 &  0.2146 &  -0.4672 &  0.2146 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &  -0.0453 &  0.1083 &  -0.0451 &  0.1082 \\
& & Predicted Close           &  -0.1531 &  0.1219 &  -0.1530 &  0.1218 \\
& & Predicted Lose            &   0.0347 &  0.1634 &   0.0346 &  0.1634 \\
& & Predicted Win Lose        &   0.3869 &  0.1481 &   0.3867 &  0.1480 \\
& & Predicted Close Lose      &   0.0174 &  0.0832 &   0.0174 &  0.0832 \\
& & Predicted Lose Win        &  -0.1485 &  0.2094 &  -0.1483 &  0.2094 \\
 
\multicolumn{7}{l}{\textbf{Pregame 10}}\\
\addlinespace[2pt]
 
& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &  -2.2940 &  0.5785 &  -2.2941 &  0.5785 \\
& & Predicted Close           &  -2.2044 &  0.7701 &  -2.2046 &  0.7701 \\
& & Predicted Lose            &  -3.4577 &  0.7861 &  -3.4579 &  0.7861 \\
& & Predicted Win Lose        &   1.3007 &  0.3950 &   1.3009 &  0.3950 \\
& & Predicted Close Lose      &  -0.0479 &  0.6682 &  -0.0476 &  0.6682 \\
& & Predicted Lose Win        &   2.0205 &  0.7458 &   2.0204 &  0.7457 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &  -0.4656 &  0.2277 &  -0.4656 &  0.2277 \\
& & Predicted Close           &  -1.0102 &  0.3422 &  -1.0102 &  0.3421 \\
& & Predicted Lose            &  -1.1090 &  0.4024 &  -1.1090 &  0.4023 \\
& & Predicted Win Lose        &  -0.0035 &  0.2174 &  -0.0035 &  0.2174 \\
& & Predicted Close Lose      &   0.5208 &  0.2338 &   0.5208 &  0.2338 \\
& & Predicted Lose Win        &   0.5546 &  0.3814 &   0.5546 &  0.3814 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &  -0.3309 &  0.1502 &  -0.3309 &  0.1502 \\
& & Predicted Close           &   0.0437 &  0.1403 &   0.0443 &  0.1405 \\
& & Predicted Lose            &   0.1338 &  0.2043 &   0.1369 &  0.2043 \\
& & Predicted Win Lose        &   0.5690 &  0.1968 &   0.5691 &  0.1968 \\
& & Predicted Close Lose      &  -0.3744 &  0.1602 &  -0.3750 &  0.1602 \\
& & Predicted Lose Win        &  -0.6529 &  0.2432 &  -0.6564 &  0.2432 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &  -0.2072 &  0.1292 &  -0.2102 &  0.1293 \\
& & Predicted Close           &  -0.1448 &  0.1017 &  -0.1448 &  0.1017 \\
& & Predicted Lose            &   0.3853 &  0.1728 &   0.3859 &  0.1728 \\
& & Predicted Win Lose        &   0.4852 &  0.1540 &   0.4879 &  0.1544 \\
& & Predicted Close Lose      &   0.2275 &  0.1095 &   0.2272 &  0.1095 \\
& & Predicted Lose Win        &  -0.5066 &  0.2192 &  -0.5104 &  0.2191 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &   0.0142 &  0.1084 &   0.0143 &  0.1084 \\
& & Predicted Close           &  -0.2895 &  0.1111 &  -0.2896 &  0.1111 \\
& & Predicted Lose            &   0.4814 &  0.1552 &   0.4815 &  0.1552 \\
& & Predicted Win Lose        &   0.3781 &  0.1444 &   0.3766 &  0.1443 \\
& & Predicted Close Lose      &   0.3783 &  0.0898 &   0.3782 &  0.0898 \\
& & Predicted Lose Win        &  -0.5143 &  0.2052 &  -0.5145 &  0.2051 \\
 
\multicolumn{7}{l}{\textbf{Postgame 10}}\\
\addlinespace[2pt]
 
& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &  -1.6735 &  0.4203 &  -1.6735 &  0.4203 \\
& & Predicted Close           &  -0.7249 &  0.7483 &  -0.7249 &  0.7483 \\
& & Predicted Lose            &  -1.1245 &  0.6593 &  -1.1245 &  0.6593 \\
& & Predicted Win Lose        &   0.2492 &  0.3091 &   0.2492 &  0.3091 \\
& & Predicted Close Lose      &  -1.1994 &  0.6051 &  -1.1994 &  0.6051 \\
& & Predicted Lose Win        &   0.1122 &  0.5730 &   0.1122 &  0.5730 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &  -0.0472 &  0.2081 &  -0.0470 &  0.2081 \\
& & Predicted Close           &  -0.1687 &  0.3989 &  -0.1685 &  0.3989 \\
& & Predicted Lose            &  -0.0990 &  0.4327 &  -0.0987 &  0.4327 \\
& & Predicted Win Lose        &  -0.2624 &  0.2367 &  -0.2620 &  0.2367 \\
& & Predicted Close Lose      &  -0.2691 &  0.3160 &  -0.2719 &  0.3159 \\
& & Predicted Lose Win        &  -0.6564 &  0.4163 &  -0.6570 &  0.4163 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &   0.0771 &  0.1412 &   0.0771 &  0.1412 \\
& & Predicted Close           &  -0.3473 &  0.1732 &  -0.3474 &  0.1733 \\
& & Predicted Lose            &  -0.0620 &  0.2423 &  -0.0621 &  0.2424 \\
& & Predicted Win Lose        &   0.0872 &  0.1810 &   0.0872 &  0.1810 \\
& & Predicted Close Lose      &   0.3613 &  0.1655 &   0.3614 &  0.1655 \\
& & Predicted Lose Win        &  -0.6862 &  0.2763 &  -0.6862 &  0.2763 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &   0.3524 &  0.1293 &   0.3523 &  0.1292 \\
& & Predicted Close           &   0.2575 &  0.0973 &   0.2575 &  0.0973 \\
& & Predicted Lose            &   0.4801 &  0.1671 &   0.4801 &  0.1671 \\
& & Predicted Win Lose        &  -0.1205 &  0.1664 &  -0.1204 &  0.1664 \\
& & Predicted Close Lose      &  -0.0582 &  0.1089 &  -0.0582 &  0.1089 \\
& & Predicted Lose Win        &  -1.1285 &  0.2159 &  -1.1285 &  0.2159 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &   0.3001 &  0.1016 &   0.3004 &  0.1016 \\
& & Predicted Close           &   0.0824 &  0.0744 &   0.0826 &  0.0744 \\
& & Predicted Lose            &   0.1968 &  0.1725 &   0.1969 &  0.1725 \\
& & Predicted Win Lose        &  -0.0250 &  0.1458 &  -0.0294 &  0.1459 \\
& & Predicted Close Lose      &  -0.0318 &  0.0720 &  -0.0327 &  0.0720 \\
& & Predicted Lose Win        &  -0.8570 &  0.2210 &  -0.8567 &  0.2210 \\
 
\multicolumn{7}{l}{\textbf{Postgame 20}}\\
\addlinespace[2pt]
 
& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &  -2.5478 &  0.5007 &  -2.5478 &  0.5007 \\
& & Predicted Close           &  -2.0854 &  0.8441 &  -2.0854 &  0.8441 \\
& & Predicted Lose            &  -1.8463 &  0.6833 &  -1.8463 &  0.6833 \\
& & Predicted Win Lose        &   0.9438 &  0.3275 &   0.9438 &  0.3275 \\
& & Predicted Close Lose      &  -0.7592 &  0.6580 &  -0.7592 &  0.6580 \\
& & Predicted Lose Win        &   0.3666 &  0.5945 &   0.3666 &  0.5945 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &  -0.4543 &  0.2242 &  -0.4544 &  0.2242 \\
& & Predicted Close           &  -0.7952 &  0.4552 &  -0.7953 &  0.4552 \\
& & Predicted Lose            &  -0.9998 &  0.4400 &  -0.9999 &  0.4400 \\
& & Predicted Win Lose        &   0.0720 &  0.2326 &   0.0720 &  0.2326 \\
& & Predicted Close Lose      &  -0.1721 &  0.3572 &  -0.1731 &  0.3572 \\
& & Predicted Lose Win        &   0.0376 &  0.3963 &   0.0376 &  0.3963 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &  -0.0047 &  0.1472 &  -0.0049 &  0.1472 \\
& & Predicted Close           &  -0.7582 &  0.2001 &  -0.7581 &  0.2001 \\
& & Predicted Lose            &  -0.1616 &  0.2746 &  -0.1616 &  0.2746 \\
& & Predicted Win Lose        &   0.0147 &  0.1838 &   0.0148 &  0.1837 \\
& & Predicted Close Lose      &   0.4445 &  0.1786 &   0.4445 &  0.1786 \\
& & Predicted Lose Win        &  -0.5770 &  0.3030 &  -0.5770 &  0.3030 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &   0.4028 &  0.1355 &   0.4027 &  0.1355 \\
& & Predicted Close           &   0.0375 &  0.1032 &   0.0375 &  0.1032 \\
& & Predicted Lose            &   0.1927 &  0.1995 &   0.1926 &  0.1995 \\
& & Predicted Win Lose        &  -0.2147 &  0.1672 &  -0.2147 &  0.1672 \\
& & Predicted Close Lose      &  -0.0256 &  0.1110 &  -0.0256 &  0.1110 \\
& & Predicted Lose Win        &  -0.8818 &  0.2280 &  -0.8818 &  0.2280 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &   0.3272 &  0.1082 &   0.3243 &  0.1083 \\
& & Predicted Close           &  -0.0297 &  0.0977 &  -0.0294 &  0.0976 \\
& & Predicted Lose            &   0.2910 &  0.1640 &   0.2912 &  0.1640 \\
& & Predicted Win Lose        &   0.0246 &  0.1461 &   0.0280 &  0.1461 \\
& & Predicted Close Lose      &  -0.0160 &  0.0756 &  -0.0161 &  0.0756 \\
& & Predicted Lose Win        &  -1.2762 &  0.2012 &  -1.2760 &  0.2012 \\
 
\multicolumn{7}{l}{\textbf{Postgame 30}}\\
\addlinespace[2pt]
 
& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &  -3.1070 &  0.5251 &  -3.1070 &  0.5251 \\
& & Predicted Close           &  -3.5584 &  0.9208 &  -3.5584 &  0.9208 \\
& & Predicted Lose            &  -3.5395 &  0.8021 &  -3.5397 &  0.8021 \\
& & Predicted Win Lose        &   0.7714 &  0.4234 &   0.7713 &  0.4234 \\
& & Predicted Close Lose      &  -0.2316 &  0.7647 &  -0.2316 &  0.7647 \\
& & Predicted Lose Win        &   1.6094 &  0.7953 &   1.6096 &  0.7952 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &  -0.8924 &  0.2462 &  -0.8926 &  0.2462 \\
& & Predicted Close           &  -1.3551 &  0.5017 &  -1.3700 &  0.5074 \\
& & Predicted Lose            &  -1.3328 &  0.4814 &  -1.3333 &  0.4816 \\
& & Predicted Win Lose        &   0.3102 &  0.2202 &   0.3001 &  0.2208 \\
& & Predicted Close Lose      &  -0.0201 &  0.3840 &  -0.0054 &  0.3882 \\
& & Predicted Lose Win        &  -0.0153 &  0.4688 &  -0.0150 &  0.4689 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &  -0.3754 &  0.1752 &  -0.3754 &  0.1752 \\
& & Predicted Close           &  -1.0209 &  0.2610 &  -1.0208 &  0.2610 \\
& & Predicted Lose            &  -0.8853 &  0.2829 &  -0.8853 &  0.2829 \\
& & Predicted Win Lose        &   0.2742 &  0.1889 &   0.2732 &  0.1888 \\
& & Predicted Close Lose      &   0.2644 &  0.2039 &   0.2644 &  0.2039 \\
& & Predicted Lose Win        &   0.0469 &  0.3000 &   0.0469 &  0.3000 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &  -0.1805 &  0.1670 &  -0.1805 &  0.1670 \\
& & Predicted Close           &  -0.2092 &  0.1226 &  -0.2093 &  0.1226 \\
& & Predicted Lose            &  -0.3524 &  0.2155 &  -0.3525 &  0.2155 \\
& & Predicted Win Lose        &   0.1967 &  0.1673 &   0.1967 &  0.1673 \\
& & Predicted Close Lose      &  -0.0881 &  0.1346 &  -0.0882 &  0.1346 \\
& & Predicted Lose Win        &  -0.2040 &  0.2472 &  -0.2040 &  0.2472 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &   0.0624 &  0.1272 &   0.0623 &  0.1272 \\
& & Predicted Close           &  -0.1206 &  0.1262 &  -0.1214 &  0.1266 \\
& & Predicted Lose            &  -0.2127 &  0.1754 &  -0.2178 &  0.1767 \\
& & Predicted Win Lose        &  -0.0374 &  0.1564 &  -0.0371 &  0.1564 \\
& & Predicted Close Lose      &  -0.0161 &  0.0933 &  -0.0166 &  0.0934 \\
& & Predicted Lose Win        &  -0.7679 &  0.2006 &  -0.7622 &  0.2018 \\
 
\multicolumn{7}{l}{\textbf{Postgame 40}}\\
\addlinespace[2pt]
 
& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &  -3.4531 &  0.5798 &  -3.4532 &  0.5798 \\
& & Predicted Close           &  -4.9071 &  1.0332 &  -4.8965 &  1.0326 \\
& & Predicted Lose            &  -5.4415 &  0.8842 &  -5.4427 &  0.8843 \\
& & Predicted Win Lose        &  -0.4179 &  0.4243 &  -0.4180 &  0.4243 \\
& & Predicted Close Lose      &   0.2616 &  0.7845 &   0.2573 &  0.7847 \\
& & Predicted Lose Win        &   2.3998 &  0.6311 &   2.4013 &  0.6312 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &  -1.4476 &  0.2968 &  -1.4477 &  0.2968 \\
& & Predicted Close           &  -2.4299 &  0.5557 &  -2.4298 &  0.5557 \\
& & Predicted Lose            &  -2.4702 &  0.5023 &  -2.4702 &  0.5023 \\
& & Predicted Win Lose        &  -0.0980 &  0.2395 &  -0.0978 &  0.2395 \\
& & Predicted Close Lose      &   0.4794 &  0.3974 &   0.4793 &  0.3974 \\
& & Predicted Lose Win        &   0.5988 &  0.4262 &   0.5946 &  0.4264 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &  -1.0401 &  0.2501 &  -1.0402 &  0.2501 \\
& & Predicted Close           &  -1.7092 &  0.3206 &  -1.7080 &  0.3205 \\
& & Predicted Lose            &  -2.3321 &  0.4445 &  -2.3323 &  0.4445 \\
& & Predicted Win Lose        &   0.4791 &  0.2022 &   0.4791 &  0.2022 \\
& & Predicted Close Lose      &   0.3597 &  0.2073 &   0.3584 &  0.2072 \\
& & Predicted Lose Win        &   1.3401 &  0.4591 &   1.3402 &  0.4591 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &  -0.6752 &  0.2446 &  -0.6751 &  0.2446 \\
& & Predicted Close           &  -0.5875 &  0.1583 &  -0.5896 &  0.1597 \\
& & Predicted Lose            &  -0.9219 &  0.2754 &  -0.9218 &  0.2754 \\
& & Predicted Win Lose        &   0.3731 &  0.2177 &   0.3730 &  0.2177 \\
& & Predicted Close Lose      &   0.0082 &  0.1331 &   0.0098 &  0.1337 \\
& & Predicted Lose Win        &   0.3654 &  0.3024 &   0.3655 &  0.3025 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &   0.0051 &  0.1650 &   0.0052 &  0.1650 \\
& & Predicted Close           &  -0.3846 &  0.1680 &  -0.3844 &  0.1679 \\
& & Predicted Lose            &  -0.5319 &  0.2395 &  -0.5318 &  0.2395 \\
& & Predicted Win Lose        &  -0.0948 &  0.1729 &  -0.0982 &  0.1730 \\
& & Predicted Close Lose      &   0.0545 &  0.0999 &   0.0544 &  0.0999 \\
& & Predicted Lose Win        &  -0.5929 &  0.2483 &  -0.5928 &  0.2483 \\
 
\multicolumn{7}{l}{\textbf{Postgame 50}}\\
\addlinespace[2pt]
 
& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &  -3.1761 &  0.5914 &  -3.1761 &  0.5914 \\
& & Predicted Close           &  -5.6458 &  1.0673 &  -5.6458 &  1.0673 \\
& & Predicted Lose            &  -5.7616 &  0.9060 &  -5.7616 &  0.9060 \\
& & Predicted Win Lose        &  -1.5538 &  0.4858 &  -1.5538 &  0.4858 \\
& & Predicted Close Lose      &   1.1846 &  0.7936 &   1.1846 &  0.7936 \\
& & Predicted Lose Win        &   2.8205 &  0.7283 &   2.8205 &  0.7283 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &  -1.8321 &  0.3434 &  -1.8321 &  0.3434 \\
& & Predicted Close           &  -3.4023 &  0.5881 &  -3.4022 &  0.5881 \\
& & Predicted Lose            &  -3.1223 &  0.5398 &  -3.1222 &  0.5398 \\
& & Predicted Win Lose        &  -0.4071 &  0.3265 &  -0.4065 &  0.3265 \\
& & Predicted Close Lose      &   0.6674 &  0.4368 &   0.6673 &  0.4368 \\
& & Predicted Lose Win        &   0.6263 &  0.4450 &   0.6262 &  0.4450 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &  -1.4045 &  0.2924 &  -1.4045 &  0.2925 \\
& & Predicted Close           &  -2.5550 &  0.4386 &  -2.5541 &  0.4382 \\
& & Predicted Lose            &  -2.7989 &  0.5228 &  -2.7989 &  0.5228 \\
& & Predicted Win Lose        &  -0.0825 &  0.2310 &  -0.0825 &  0.2311 \\
& & Predicted Close Lose      &   0.5795 &  0.2730 &   0.5789 &  0.2728 \\
& & Predicted Lose Win        &   1.5968 &  0.5180 &   1.5967 &  0.5180 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &  -1.3356 &  0.3202 &  -1.3361 &  0.3202 \\
& & Predicted Close           &  -0.9588 &  0.2039 &  -0.9592 &  0.2043 \\
& & Predicted Lose            &  -1.2555 &  0.3169 &  -1.2554 &  0.3169 \\
& & Predicted Win Lose        &   0.3775 &  0.2205 &   0.3769 &  0.2207 \\
& & Predicted Close Lose      &   0.1386 &  0.1563 &   0.1388 &  0.1565 \\
& & Predicted Lose Win        &  -0.1622 &  0.3255 &  -0.1622 &  0.3255 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &  -0.3125 &  0.2149 &  -0.3125 &  0.2149 \\
& & Predicted Close           &  -0.5129 &  0.1913 &  -0.5128 &  0.1912 \\
& & Predicted Lose            &  -0.3639 &  0.2321 &  -0.3638 &  0.2320 \\
& & Predicted Win Lose        &  -0.0157 &  0.1933 &  -0.0156 &  0.1933 \\
& & Predicted Close Lose      &   0.0368 &  0.1112 &   0.0367 &  0.1112 \\
& & Predicted Lose Win        &  -0.8169 &  0.2339 &  -0.8169 &  0.2339 \\
 
\multicolumn{7}{l}{\textbf{Postgame 60}}\\
\addlinespace[2pt]
 
& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &  -2.9601 &  0.5517 &  -2.9600 &  0.5517 \\
& & Predicted Close           &  -5.4563 &  1.0181 &  -5.4563 &  1.0181 \\
& & Predicted Lose            &  -5.0828 &  0.8745 &  -5.0830 &  0.8744 \\
& & Predicted Win Lose        &  -1.0098 &  0.4457 &  -1.0099 &  0.4457 \\
& & Predicted Close Lose      &   1.3251 &  0.7498 &   1.3252 &  0.7498 \\
& & Predicted Lose Win        &   2.4810 &  0.7883 &   2.4813 &  0.7883 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &  -1.6097 &  0.3383 &  -1.6097 &  0.3382 \\
& & Predicted Close           &  -3.6377 &  0.5984 &  -3.6377 &  0.5984 \\
& & Predicted Lose            &  -3.2399 &  0.5415 &  -3.2399 &  0.5415 \\
& & Predicted Win Lose        &  -0.9558 &  0.3154 &  -0.9587 &  0.3150 \\
& & Predicted Close Lose      &   0.8459 &  0.4549 &   0.8460 &  0.4549 \\
& & Predicted Lose Win        &   0.8193 &  0.4527 &   0.8193 &  0.4527 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &  -1.3679 &  0.2971 &  -1.3679 &  0.2970 \\
& & Predicted Close           &  -3.1082 &  0.4963 &  -3.1078 &  0.4963 \\
& & Predicted Lose            &  -3.2407 &  0.5613 &  -3.2407 &  0.5613 \\
& & Predicted Win Lose        &  -0.6682 &  0.2532 &  -0.6669 &  0.2531 \\
& & Predicted Close Lose      &   0.7945 &  0.3065 &   0.7943 &  0.3065 \\
& & Predicted Lose Win        &   1.9435 &  0.5597 &   1.9436 &  0.5597 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &  -1.1085 &  0.2609 &  -1.1104 &  0.2610 \\
& & Predicted Close           &  -1.1485 &  0.2236 &  -1.1485 &  0.2236 \\
& & Predicted Lose            &  -1.6882 &  0.3337 &  -1.6881 &  0.3337 \\
& & Predicted Win Lose        &  -0.2588 &  0.2037 &  -0.2608 &  0.2038 \\
& & Predicted Close Lose      &   0.2524 &  0.1637 &   0.2518 &  0.1632 \\
& & Predicted Lose Win        &   0.3922 &  0.3140 &   0.3921 &  0.3140 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &  -0.3504 &  0.1997 &  -0.3503 &  0.1997 \\
& & Predicted Close           &  -0.6382 &  0.2000 &  -0.6380 &  0.1999 \\
& & Predicted Lose            &  -0.4744 &  0.2373 &  -0.4743 &  0.2373 \\
& & Predicted Win Lose        &  -0.1038 &  0.1737 &  -0.1035 &  0.1736 \\
& & Predicted Close Lose      &   0.0837 &  0.1112 &   0.0836 &  0.1112 \\
& & Predicted Lose Win        &  -0.7943 &  0.2346 &  -0.7941 &  0.2346 \\
 
\multicolumn{7}{l}{\textbf{Postgame 70}}\\
\addlinespace[2pt]
 
& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &  -2.4422 &  0.4524 &  -2.4414 &  0.4524 \\
& & Predicted Close           &  -5.7966 &  1.0716 &  -5.7973 &  1.0716 \\
& & Predicted Lose            &  -4.9977 &  0.9412 &  -4.9998 &  0.9408 \\
& & Predicted Win Lose        &  -0.0947 &  0.3687 &  -0.0751 &  0.3703 \\
& & Predicted Close Lose      &   2.8108 &  0.8484 &   2.8116 &  0.8484 \\
& & Predicted Lose Win        &   2.4811 &  0.8242 &   2.4833 &  0.8237 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &  -1.0437 &  0.2472 &  -1.0437 &  0.2472 \\
& & Predicted Close           &  -3.9084 &  0.6149 &  -3.9084 &  0.6149 \\
& & Predicted Lose            &  -3.1518 &  0.5226 &  -3.1518 &  0.5226 \\
& & Predicted Win Lose        &  -0.9731 &  0.2901 &  -0.9731 &  0.2901 \\
& & Predicted Close Lose      &   1.7035 &  0.4943 &   1.7034 &  0.4944 \\
& & Predicted Lose Win        &   0.7640 &  0.4393 &   0.7640 &  0.4393 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &  -1.0176 &  0.2725 &  -1.0176 &  0.2725 \\
& & Predicted Close           &  -3.9046 &  0.6293 &  -3.9045 &  0.6293 \\
& & Predicted Lose            &  -2.9015 &  0.5327 &  -2.9015 &  0.5327 \\
& & Predicted Win Lose        &  -0.8271 &  0.2729 &  -0.8270 &  0.2729 \\
& & Predicted Close Lose      &   1.9178 &  0.4139 &   1.9178 &  0.4139 \\
& & Predicted Lose Win        &   1.3610 &  0.5411 &   1.3610 &  0.5411 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &  -0.5677 &  0.1646 &  -0.5676 &  0.1646 \\
& & Predicted Close           &  -1.2872 &  0.2755 &  -1.2871 &  0.2755 \\
& & Predicted Lose            &  -1.3485 &  0.3151 &  -1.3484 &  0.3151 \\
& & Predicted Win Lose        &  -0.4409 &  0.2270 &  -0.4409 &  0.2270 \\
& & Predicted Close Lose      &   0.6536 &  0.1837 &   0.6536 &  0.1837 \\
& & Predicted Lose Win        &  -0.0556 &  0.3068 &  -0.0570 &  0.3071 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &  -0.3249 &  0.1721 &  -0.3250 &  0.1721 \\
& & Predicted Close           &  -0.7485 &  0.2212 &  -0.7474 &  0.2212 \\
& & Predicted Lose            &  -0.2926 &  0.2246 &  -0.2931 &  0.2246 \\
& & Predicted Win Lose        &  -0.4051 &  0.1979 &  -0.4052 &  0.1979 \\
& & Predicted Close Lose      &   0.3602 &  0.1345 &   0.3589 &  0.1345 \\
& & Predicted Lose Win        &  -0.8591 &  0.2397 &  -0.8552 &  0.2399 \\
 
\multicolumn{7}{l}{\textbf{Postgame 80}}\\
\addlinespace[2pt]
 
& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &  -1.9579 &  0.4142 &  -1.9579 &  0.4142 \\
& & Predicted Close           &  -4.3502 &  1.0236 &  -4.3502 &  1.0236 \\
& & Predicted Lose            &  -4.0498 &  0.8327 &  -4.0497 &  0.8327 \\
& & Predicted Win Lose        &  -0.3506 &  0.3133 &  -0.3506 &  0.3133 \\
& & Predicted Close Lose      &   1.9536 &  0.8619 &   1.9535 &  0.8619 \\
& & Predicted Lose Win        &   1.7433 &  0.6996 &   1.7432 &  0.6996 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &  -0.6619 &  0.2125 &  -0.6616 &  0.2125 \\
& & Predicted Close           &  -3.1123 &  0.5643 &  -3.1123 &  0.5643 \\
& & Predicted Lose            &  -2.6179 &  0.4968 &  -2.6182 &  0.4968 \\
& & Predicted Win Lose        &  -0.7670 &  0.3035 &  -0.7669 &  0.3035 \\
& & Predicted Close Lose      &   1.4938 &  0.4650 &   1.4885 &  0.4629 \\
& & Predicted Lose Win        &   0.8528 &  0.4474 &   0.8528 &  0.4474 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &  -0.8249 &  0.2470 &  -0.8248 &  0.2470 \\
& & Predicted Close           &  -3.9197 &  0.6933 &  -3.9196 &  0.6933 \\
& & Predicted Lose            &  -2.7557 &  0.4619 &  -2.7557 &  0.4619 \\
& & Predicted Win Lose        &  -0.8978 &  0.2577 &  -0.8979 &  0.2577 \\
& & Predicted Close Lose      &   2.2921 &  0.4560 &   2.2921 &  0.4560 \\
& & Predicted Lose Win        &   1.4037 &  0.4827 &   1.4037 &  0.4827 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &  -0.1733 &  0.1371 &  -0.1733 &  0.1371 \\
& & Predicted Close           &  -1.1007 &  0.2916 &  -1.1008 &  0.2916 \\
& & Predicted Lose            &  -1.0429 &  0.2704 &  -1.0429 &  0.2704 \\
& & Predicted Win Lose        &  -0.7337 &  0.2588 &  -0.7336 &  0.2588 \\
& & Predicted Close Lose      &   0.5913 &  0.1942 &   0.5914 &  0.1942 \\
& & Predicted Lose Win        &   0.1649 &  0.2870 &   0.1649 &  0.2870 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &  -0.0966 &  0.1440 &  -0.0965 &  0.1439 \\
& & Predicted Close           &  -0.6970 &  0.2155 &  -0.6973 &  0.2156 \\
& & Predicted Lose            &  -0.1669 &  0.2007 &  -0.1669 &  0.2007 \\
& & Predicted Win Lose        &  -0.6643 &  0.1950 &  -0.6644 &  0.1951 \\
& & Predicted Close Lose      &   0.2785 &  0.1292 &   0.2786 &  0.1291 \\
& & Predicted Lose Win        &  -0.8483 &  0.2171 &  -0.8483 &  0.2171 \\
 
\multicolumn{7}{l}{\textbf{Postgame 90}}\\
\addlinespace[2pt]
 
& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &  -0.9592 &  0.2223 &  -0.9588 &  0.2223 \\
& & Predicted Close           &  -3.0451 &  0.9400 &  -3.0453 &  0.9401 \\
& & Predicted Lose            &  -3.6399 &  0.7997 &  -3.6400 &  0.7997 \\
& & Predicted Win Lose        &  -0.8566 &  0.3320 &  -0.8570 &  0.3321 \\
& & Predicted Close Lose      &   1.4169 &  0.7894 &   1.4171 &  0.7894 \\
& & Predicted Lose Win        &   2.1833 &  0.6743 &   2.1834 &  0.6743 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &  -0.4014 &  0.1667 &  -0.4014 &  0.1667 \\
& & Predicted Close           &  -2.6077 &  0.4658 &  -2.6077 &  0.4658 \\
& & Predicted Lose            &  -2.1372 &  0.4815 &  -2.1372 &  0.4815 \\
& & Predicted Win Lose        &  -0.4086 &  0.3037 &  -0.4086 &  0.3037 \\
& & Predicted Close Lose      &   1.5280 &  0.3856 &   1.5280 &  0.3856 \\
& & Predicted Lose Win        &   0.8750 &  0.4561 &   0.8750 &  0.4561 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &  -0.6347 &  0.2040 &  -0.6355 &  0.2041 \\
& & Predicted Close           &  -3.3771 &  0.6414 &  -3.3770 &  0.6414 \\
& & Predicted Lose            &  -1.8709 &  0.3662 &  -1.8709 &  0.3662 \\
& & Predicted Win Lose        &  -0.6344 &  0.2580 &  -0.6335 &  0.2578 \\
& & Predicted Close Lose      &   2.1562 &  0.4293 &   2.1559 &  0.4292 \\
& & Predicted Lose Win        &   0.7006 &  0.4030 &   0.7006 &  0.4030 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &   0.0304 &  0.1316 &   0.0304 &  0.1316 \\
& & Predicted Close           &  -1.0781 &  0.2558 &  -1.0781 &  0.2558 \\
& & Predicted Lose            &  -0.4804 &  0.2397 &  -0.4804 &  0.2397 \\
& & Predicted Win Lose        &  -0.3972 &  0.1720 &  -0.3972 &  0.1720 \\
& & Predicted Close Lose      &   0.7762 &  0.1822 &   0.7762 &  0.1822 \\
& & Predicted Lose Win        &  -0.3525 &  0.2682 &  -0.3525 &  0.2682 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &   0.1618 &  0.1504 &   0.1618 &  0.1504 \\
& & Predicted Close           &  -0.8035 &  0.2067 &  -0.8035 &  0.2067 \\
& & Predicted Lose            &   0.2613 &  0.1921 &   0.2613 &  0.1921 \\
& & Predicted Win Lose        &  -0.5233 &  0.1761 &  -0.5233 &  0.1761 \\
& & Predicted Close Lose      &   0.5490 &  0.1342 &   0.5491 &  0.1342 \\
& & Predicted Lose Win        &  -1.2370 &  0.2127 &  -1.2370 &  0.2127 \\
 
\multicolumn{7}{l}{\textbf{Postgame 100}}\\
\addlinespace[2pt]
 
& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &  -0.6034 &  0.2179 &  -0.6034 &  0.2179 \\
& & Predicted Close           &  -1.6277 &  0.7939 &  -1.6277 &  0.7939 \\
& & Predicted Lose            &  -2.6887 &  0.7507 &  -2.6887 &  0.7507 \\
& & Predicted Win Lose        &  -1.0062 &  0.3410 &  -1.0062 &  0.3410 \\
& & Predicted Close Lose      &   0.3118 &  0.6920 &   0.3118 &  0.6920 \\
& & Predicted Lose Win        &   1.3804 &  0.6546 &   1.3804 &  0.6546 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &  -0.1369 &  0.1496 &  -0.1369 &  0.1496 \\
& & Predicted Close           &  -1.7858 &  0.3696 &  -1.7858 &  0.3696 \\
& & Predicted Lose            &  -1.9463 &  0.4310 &  -1.9463 &  0.4310 \\
& & Predicted Win Lose        &  -0.3341 &  0.2584 &  -0.3341 &  0.2584 \\
& & Predicted Close Lose      &   1.0624 &  0.3266 &   1.0624 &  0.3266 \\
& & Predicted Lose Win        &   0.8924 &  0.4299 &   0.8924 &  0.4299 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &  -0.3715 &  0.1870 &  -0.3714 &  0.1870 \\
& & Predicted Close           &  -2.6389 &  0.5223 &  -2.6387 &  0.5223 \\
& & Predicted Lose            &  -1.7009 &  0.3154 &  -1.7007 &  0.3154 \\
& & Predicted Win Lose        &  -0.3465 &  0.2270 &  -0.3464 &  0.2270 \\
& & Predicted Close Lose      &   1.7324 &  0.3574 &   1.7323 &  0.3574 \\
& & Predicted Lose Win        &   0.5540 &  0.3766 &   0.5538 &  0.3766 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &   0.0653 &  0.1160 &   0.0650 &  0.1161 \\
& & Predicted Close           &  -0.9325 &  0.2415 &  -0.9325 &  0.2415 \\
& & Predicted Lose            &  -0.3438 &  0.2149 &  -0.3438 &  0.2149 \\
& & Predicted Win Lose        &  -0.2535 &  0.1594 &  -0.2531 &  0.1596 \\
& & Predicted Close Lose      &   0.6705 &  0.1781 &   0.6705 &  0.1781 \\
& & Predicted Lose Win        &  -0.3901 &  0.2533 &  -0.3901 &  0.2533 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &   0.1968 &  0.1303 &   0.1969 &  0.1303 \\
& & Predicted Close           &  -0.6108 &  0.1883 &  -0.6107 &  0.1883 \\
& & Predicted Lose            &   0.2949 &  0.1565 &   0.2950 &  0.1565 \\
& & Predicted Win Lose        &  -0.4279 &  0.1926 &  -0.4279 &  0.1926 \\
& & Predicted Close Lose      &   0.4501 &  0.1424 &   0.4500 &  0.1424 \\
& & Predicted Lose Win        &  -1.1931 &  0.2035 &  -1.1930 &  0.2035 \\
 
\multicolumn{7}{l}{\textbf{Postgame 110}}\\
\addlinespace[2pt]
 
& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &  -0.5587 &  0.2084 &  -0.5587 &  0.2084 \\
& & Predicted Close           &  -0.7843 &  0.6422 &  -0.7843 &  0.6422 \\
& & Predicted Lose            &  -2.4065 &  0.5890 &  -2.4065 &  0.5890 \\
& & Predicted Win Lose        &  -0.0023 &  0.3646 &  -0.0023 &  0.3646 \\
& & Predicted Close Lose      &  -0.0426 &  0.5984 &  -0.0426 &  0.5984 \\
& & Predicted Lose Win        &   1.6328 &  0.6141 &   1.6328 &  0.6141 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &  -0.1848 &  0.1571 &  -0.1848 &  0.1571 \\
& & Predicted Close           &  -1.1775 &  0.2847 &  -1.1775 &  0.2847 \\
& & Predicted Lose            &  -1.5914 &  0.3533 &  -1.5914 &  0.3533 \\
& & Predicted Win Lose        &  -0.1056 &  0.2197 &  -0.1055 &  0.2197 \\
& & Predicted Close Lose      &   0.8365 &  0.2620 &   0.8365 &  0.2620 \\
& & Predicted Lose Win        &   0.3506 &  0.3680 &   0.3505 &  0.3680 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &  -0.0934 &  0.1550 &  -0.0934 &  0.1550 \\
& & Predicted Close           &  -1.9943 &  0.3724 &  -1.9942 &  0.3724 \\
& & Predicted Lose            &  -1.0065 &  0.2945 &  -1.0064 &  0.2945 \\
& & Predicted Win Lose        &  -0.3663 &  0.1591 &  -0.3662 &  0.1591 \\
& & Predicted Close Lose      &   1.4728 &  0.2802 &   1.4728 &  0.2802 \\
& & Predicted Lose Win        &   0.1786 &  0.3637 &   0.1785 &  0.3637 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &   0.0807 &  0.1105 &   0.0807 &  0.1105 \\
& & Predicted Close           &  -0.7623 &  0.1861 &  -0.7623 &  0.1861 \\
& & Predicted Lose            &  -0.2728 &  0.1989 &  -0.2727 &  0.1989 \\
& & Predicted Win Lose        &  -0.1704 &  0.1457 &  -0.1703 &  0.1458 \\
& & Predicted Close Lose      &   0.6139 &  0.1477 &   0.6138 &  0.1477 \\
& & Predicted Lose Win        &  -0.3640 &  0.2341 &  -0.3640 &  0.2341 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &   0.2332 &  0.1055 &   0.2332 &  0.1055 \\
& & Predicted Close           &  -0.6116 &  0.1546 &  -0.6115 &  0.1546 \\
& & Predicted Lose            &   0.3227 &  0.1431 &   0.3209 &  0.1428 \\
& & Predicted Win Lose        &  -0.2020 &  0.1556 &  -0.2020 &  0.1556 \\
& & Predicted Close Lose      &   0.5111 &  0.1235 &   0.5110 &  0.1235 \\
& & Predicted Lose Win        &  -1.2977 &  0.2015 &  -1.2959 &  0.2014 \\
 
\multicolumn{7}{l}{\textbf{Postgame 120}}\\
\addlinespace[2pt]
 
& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &  -0.4829 &  0.2173 &  -0.4829 &  0.2173 \\
& & Predicted Close           &  -0.2173 &  0.5249 &  -0.2173 &  0.5249 \\
& & Predicted Lose            &  -0.8857 &  0.4082 &  -0.8857 &  0.4082 \\
& & Predicted Win Lose        &  -0.5086 &  0.3322 &  -0.5086 &  0.3322 \\
& & Predicted Close Lose      &  -0.4658 &  0.5172 &  -0.4658 &  0.5172 \\
& & Predicted Lose Win        &   0.9698 &  0.4828 &   0.9698 &  0.4828 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &  -0.1579 &  0.1562 &  -0.1579 &  0.1562 \\
& & Predicted Close           &  -0.7265 &  0.2263 &  -0.7265 &  0.2263 \\
& & Predicted Lose            &  -0.6390 &  0.3265 &  -0.6390 &  0.3265 \\
& & Predicted Win Lose        &  -0.3582 &  0.2341 &  -0.3582 &  0.2341 \\
& & Predicted Close Lose      &   0.5480 &  0.2303 &   0.5481 &  0.2303 \\
& & Predicted Lose Win        &  -0.2014 &  0.3681 &  -0.2014 &  0.3681 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &   0.0249 &  0.1292 &   0.0255 &  0.1291 \\
& & Predicted Close           &  -1.3441 &  0.2196 &  -1.3434 &  0.2196 \\
& & Predicted Lose            &  -0.4943 &  0.2621 &  -0.4938 &  0.2621 \\
& & Predicted Win Lose        &  -0.4361 &  0.1599 &  -0.4368 &  0.1600 \\
& & Predicted Close Lose      &   1.0402 &  0.1867 &   1.0351 &  0.1861 \\
& & Predicted Lose Win        &  -0.4052 &  0.3107 &  -0.4059 &  0.3106 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &   0.2242 &  0.0953 &   0.2242 &  0.0953 \\
& & Predicted Close           &  -0.5618 &  0.1275 &  -0.5618 &  0.1275 \\
& & Predicted Lose            &   0.0200 &  0.1646 &   0.0200 &  0.1646 \\
& & Predicted Win Lose        &  -0.4267 &  0.1379 &  -0.4267 &  0.1379 \\
& & Predicted Close Lose      &   0.5802 &  0.1171 &   0.5801 &  0.1171 \\
& & Predicted Lose Win        &  -0.7631 &  0.2079 &  -0.7631 &  0.2079 \\
 
& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &   0.1660 &  0.0942 &   0.1657 &  0.0941 \\
& & Predicted Close           &  -0.5856 &  0.1130 &  -0.5855 &  0.1130 \\
& & Predicted Lose            &   0.4593 &  0.1525 &   0.4593 &  0.1525 \\
& & Predicted Win Lose        &  -0.0387 &  0.1426 &  -0.0384 &  0.1426 \\
& & Predicted Close Lose      &   0.5981 &  0.1029 &   0.5981 &  0.1029 \\
& & Predicted Lose Win        &  -1.1214 &  0.2018 &  -1.1214 &  0.2018 \\

\end{longtable}

==> (inline-1) <==
\begin{longtable}{@{\extracolsep{\fill}}lllrrrr@{}}
\label{tab:nba_regression}\\
\toprule
\textbf{Time} & \textbf{Distance} & \textbf{Variable} & 
\textbf{With Crash} & \textbf{With Crash SE} & 
\textbf{No Crash} & \textbf{No Crash SE} \\
\midrule
\endfirsthead
\toprule
\textbf{Time} & \textbf{Distance} & \textbf{Variable} & 
\textbf{With Crash} & \textbf{With Crash SE} & 
\textbf{No Crash} & \textbf{No Crash SE} \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\emph{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot

\multicolumn{7}{l}{\textbf{Pregame 60}}\\
\addlinespace[2pt]

& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &   0.2638 &  0.1256 &   0.2641 &  0.1256 \\
& & Predicted Close           &   0.6235 &  0.1829 &   0.6232 &  0.1829 \\
& & Predicted Lose            &  -0.0653 &  0.0833 &  -0.0646 &  0.0835 \\
& & Predicted Win Lose        &   0.0170 &  0.2218 &   0.0173 &  0.2219 \\
& & Predicted Close Lose      &  -0.4269 &  0.0784 &  -0.4273 &  0.0786 \\
& & Predicted Lose Win        &   0.1018 &  0.1148 &   0.1017 &  0.1148 \\

& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &   0.3928 &  0.1075 &   0.3931 &  0.1076 \\
& & Predicted Close           &   0.6574 &  0.1286 &   0.6576 &  0.1286 \\
& & Predicted Lose            &   0.2488 &  0.0710 &   0.2492 &  0.0710 \\
& & Predicted Win Lose        &   0.3214 &  0.2079 &   0.3216 &  0.2079 \\
& & Predicted Close Lose      &  -0.1619 &  0.0642 &  -0.1618 &  0.0642 \\
& & Predicted Lose Win        &  -0.4229 &  0.1073 &  -0.4239 &  0.1074 \\

& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &   0.3540 &  0.1396 &   0.3532 &  0.1396 \\
& & Predicted Close           &   0.4305 &  0.1296 &   0.4308 &  0.1296 \\
& & Predicted Lose            &   0.2477 &  0.0771 &   0.2480 &  0.0771 \\
& & Predicted Win Lose        &   0.0430 &  0.2561 &   0.0442 &  0.2561 \\
& & Predicted Close Lose      &  -0.1512 &  0.0811 &  -0.1520 &  0.0812 \\
& & Predicted Lose Win        &  -0.2947 &  0.1180 &  -0.2978 &  0.1178 \\

& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &   0.2831 &  0.1275 &   0.2837 &  0.1276 \\
& & Predicted Close           &   0.5250 &  0.1375 &   0.5250 &  0.1376 \\
& & Predicted Lose            &  -0.0215 &  0.1041 &  -0.0218 &  0.1041 \\
& & Predicted Win Lose        &   0.0882 &  0.2000 &   0.0887 &  0.2000 \\
& & Predicted Close Lose      &  -0.3906 &  0.0787 &  -0.3910 &  0.0788 \\
& & Predicted Lose Win        &  -0.0284 &  0.1348 &  -0.0291 &  0.1347 \\

& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &   0.0122 &  0.1258 &   0.0122 &  0.1258 \\
& & Predicted Close           &   0.2536 &  0.1388 &   0.2536 &  0.1388 \\
& & Predicted Lose            &  -0.0541 &  0.1047 &  -0.0540 &  0.1048 \\
& & Predicted Win Lose        &  -0.0254 &  0.2089 &  -0.0253 &  0.2101 \\
& & Predicted Close Lose      &  -0.3018 &  0.0828 &  -0.3018 &  0.0828 \\
& & Predicted Lose Win        &  -0.2148 &  0.1338 &  -0.2148 &  0.1338 \\

\multicolumn{7}{l}{\textbf{Pregame 50}}\\
\addlinespace[2pt]

& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &   0.3043 &  0.1567 &   0.3041 &  0.1567 \\
& & Predicted Close           &   0.7186 &  0.2055 &   0.7185 &  0.2054 \\
& & Predicted Lose            &  -0.0545 &  0.1070 &  -0.0540 &  0.1070 \\
& & Predicted Win Lose        &   0.4428 &  0.2334 &   0.4427 &  0.2334 \\
& & Predicted Close Lose      &  -0.4005 &  0.0720 &  -0.4002 &  0.0720 \\
& & Predicted Lose Win        &   0.1470 &  0.1102 &   0.1462 &  0.1102 \\

& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &   0.3518 &  0.1058 &   0.3514 &  0.1057 \\
& & Predicted Close           &   0.7310 &  0.1234 &   0.7309 &  0.1234 \\
& & Predicted Lose            &   0.2127 &  0.0757 &   0.2128 &  0.0757 \\
& & Predicted Win Lose        &   0.6705 &  0.2364 &   0.6710 &  0.2364 \\
& & Predicted Close Lose      &  -0.1889 &  0.0622 &  -0.1888 &  0.0622 \\
& & Predicted Lose Win        &  -0.3400 &  0.1086 &  -0.3407 &  0.1086 \\

& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &   0.2868 &  0.1020 &   0.2874 &  0.1021 \\
& & Predicted Close           &   0.5014 &  0.1329 &   0.5017 &  0.1330 \\
& & Predicted Lose            &   0.3192 &  0.0849 &   0.3197 &  0.0849 \\
& & Predicted Win Lose        &   0.6640 &  0.3339 &   0.6640 &  0.3339 \\
& & Predicted Close Lose      &  -0.1361 &  0.0756 &  -0.1365 &  0.0757 \\
& & Predicted Lose Win        &  -0.3531 &  0.1139 &  -0.3532 &  0.1139 \\

& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &   0.2156 &  0.1297 &   0.2158 &  0.1297 \\
& & Predicted Close           &   0.5371 &  0.1437 &   0.5372 &  0.1437 \\
& & Predicted Lose            &   0.0293 &  0.1058 &   0.0296 &  0.1057 \\
& & Predicted Win Lose        &   0.6299 &  0.3079 &   0.6300 &  0.3079 \\
& & Predicted Close Lose      &  -0.2611 &  0.0793 &  -0.2612 &  0.0793 \\
& & Predicted Lose Win        &  -0.0690 &  0.1302 &  -0.0690 &  0.1302 \\

& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &   0.1055 &  0.1150 &   0.1059 &  0.1150 \\
& & Predicted Close           &   0.3467 &  0.1454 &   0.3463 &  0.1454 \\
& & Predicted Lose            &  -0.0492 &  0.1050 &  -0.0490 &  0.1050 \\
& & Predicted Win Lose        &   0.2994 &  0.3017 &   0.2994 &  0.3017 \\
& & Predicted Close Lose      &  -0.1901 &  0.0837 &  -0.1896 &  0.0836 \\
& & Predicted Lose Win        &  -0.1869 &  0.1288 &  -0.1869 &  0.1288 \\

\multicolumn{7}{l}{\textbf{Pregame 40}}\\
\addlinespace[2pt]

& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &   0.1996 &  0.1606 &   0.1998 &  0.1607 \\
& & Predicted Close           &   0.6603 &  0.1950 &   0.6595 &  0.1947 \\
& & Predicted Lose            &  -0.0817 &  0.1101 &  -0.0825 &  0.1096 \\
& & Predicted Win Lose        &   0.9408 &  0.2217 &   0.9413 &  0.2217 \\
& & Predicted Close Lose      &  -0.3127 &  0.0631 &  -0.3116 &  0.0630 \\
& & Predicted Lose Win        &   0.2290 &  0.1543 &   0.2277 &  0.1542 \\

& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &   0.3906 &  0.1165 &   0.3899 &  0.1163 \\
& & Predicted Close           &   0.7149 &  0.1094 &   0.7139 &  0.1090 \\
& & Predicted Lose            &   0.3043 &  0.0781 &   0.3047 &  0.0782 \\
& & Predicted Win Lose        &   0.7289 &  0.2397 &   0.7300 &  0.2398 \\
& & Predicted Close Lose      &   0.0131 &  0.0558 &   0.0142 &  0.0558 \\
& & Predicted Lose Win        &  -0.1444 &  0.1200 &  -0.1444 &  0.1200 \\

& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &   0.2713 &  0.1348 &   0.2717 &  0.1349 \\
& & Predicted Close           &   0.5999 &  0.1255 &   0.6003 &  0.1255 \\
& & Predicted Lose            &   0.2695 &  0.0817 &   0.2699 &  0.0817 \\
& & Predicted Win Lose        &   0.9026 &  0.2842 &   0.9029 &  0.2842 \\
& & Predicted Close Lose      &  -0.1252 &  0.0665 &  -0.1252 &  0.0665 \\
& & Predicted Lose Win        &  -0.0012 &  0.1225 &  -0.0012 &  0.1225 \\

& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &   0.3269 &  0.1573 &   0.3267 &  0.1572 \\
& & Predicted Close           &   0.6291 &  0.1289 &   0.6285 &  0.1289 \\
& & Predicted Lose            &   0.1168 &  0.1036 &   0.1167 &  0.1035 \\
& & Predicted Win Lose        &   0.7977 &  0.3059 &   0.7986 &  0.3062 \\
& & Predicted Close Lose      &  -0.1469 &  0.0685 &  -0.1463 &  0.0686 \\
& & Predicted Lose Win        &   0.1384 &  0.1588 &   0.1390 &  0.1588 \\

& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &   0.1392 &  0.1227 &   0.1391 &  0.1227 \\
& & Predicted Close           &   0.4652 &  0.1490 &   0.4656 &  0.1491 \\
& & Predicted Lose            &   0.0956 &  0.1149 &   0.0955 &  0.1150 \\
& & Predicted Win Lose        &   0.3630 &  0.2876 &   0.3689 &  0.2902 \\
& & Predicted Close Lose      &  -0.0697 &  0.0812 &  -0.0703 &  0.0811 \\
& & Predicted Lose Win        &  -0.1145 &  0.1563 &  -0.1144 &  0.1563 \\

\multicolumn{7}{l}{\textbf{Pregame 30}}\\
\addlinespace[2pt]

& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &   0.1486 &  0.1649 &   0.1483 &  0.1648 \\
& & Predicted Close           &   0.5052 &  0.1778 &   0.5054 &  0.1778 \\
& & Predicted Lose            &  -0.2175 &  0.1443 &  -0.2178 &  0.1441 \\
& & Predicted Win Lose        &   0.6613 &  0.2237 &   0.6613 &  0.2237 \\
& & Predicted Close Lose      &  -0.1437 &  0.0653 &  -0.1442 &  0.0652 \\
& & Predicted Lose Win        &   0.3390 &  0.1588 &   0.3390 &  0.1587 \\

& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &   0.3598 &  0.1047 &   0.3597 &  0.1047 \\
& & Predicted Close           &   0.7976 &  0.1133 &   0.7977 &  0.1133 \\
& & Predicted Lose            &   0.3227 &  0.0948 &   0.3227 &  0.0948 \\
& & Predicted Win Lose        &   1.2000 &  0.2198 &   1.1999 &  0.2198 \\
& & Predicted Close Lose      &   0.0474 &  0.0566 &   0.0474 &  0.0566 \\
& & Predicted Lose Win        &   0.1380 &  0.1214 &   0.1381 &  0.1214 \\

& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &   0.4151 &  0.1594 &   0.4139 &  0.1591 \\
& & Predicted Close           &   0.6590 &  0.1382 &   0.6577 &  0.1377 \\
& & Predicted Lose            &   0.2829 &  0.0875 &   0.2838 &  0.0875 \\
& & Predicted Win Lose        &   0.6727 &  0.2584 &   0.6752 &  0.2588 \\
& & Predicted Close Lose      &  -0.0306 &  0.0683 &  -0.0292 &  0.0680 \\
& & Predicted Lose Win        &  -0.0177 &  0.1132 &  -0.0179 &  0.1132 \\

& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &   0.7195 &  0.1723 &   0.7191 &  0.1723 \\
& & Predicted Close           &   0.7994 &  0.1455 &   0.8002 &  0.1455 \\
& & Predicted Lose            &   0.3250 &  0.1090 &   0.3248 &  0.1090 \\
& & Predicted Win Lose        &   0.5639 &  0.3023 &   0.5653 &  0.3024 \\
& & Predicted Close Lose      &  -0.0982 &  0.0669 &  -0.0983 &  0.0669 \\
& & Predicted Lose Win        &  -0.1556 &  0.1351 &  -0.1547 &  0.1352 \\

& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &   0.2921 &  0.1526 &   0.2923 &  0.1525 \\
& & Predicted Close           &   0.6142 &  0.1708 &   0.6143 &  0.1707 \\
& & Predicted Lose            &   0.2195 &  0.1250 &   0.2195 &  0.1250 \\
& & Predicted Win Lose        &   0.7215 &  0.2884 &   0.7216 &  0.2885 \\
& & Predicted Close Lose      &  -0.0638 &  0.0715 &  -0.0640 &  0.0714 \\
& & Predicted Lose Win        &  -0.0572 &  0.1412 &  -0.0571 &  0.1412 \\

\multicolumn{7}{l}{\textbf{Pregame 20}}\\
\addlinespace[2pt]

& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &   0.2170 &  0.1844 &   0.2173 &  0.1844 \\
& & Predicted Close           &   0.3776 &  0.1541 &   0.3768 &  0.1541 \\
& & Predicted Lose            &  -0.0731 &  0.1323 &  -0.0744 &  0.1322 \\
& & Predicted Win Lose        &   0.6458 &  0.2983 &   0.6457 &  0.2983 \\
& & Predicted Close Lose      &  -0.0633 &  0.0869 &  -0.0625 &  0.0869 \\
& & Predicted Lose Win        &  -0.1647 &  0.1080 &  -0.1632 &  0.1080 \\

& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &   0.3757 &  0.1269 &   0.3759 &  0.1269 \\
& & Predicted Close           &   0.7286 &  0.0987 &   0.7284 &  0.0986 \\
& & Predicted Lose            &   0.4414 &  0.0876 &   0.4416 &  0.0876 \\
& & Predicted Win Lose        &   1.3896 &  0.2281 &   1.3896 &  0.2281 \\
& & Predicted Close Lose      &   0.1071 &  0.0608 &   0.1071 &  0.0608 \\
& & Predicted Lose Win        &   0.0432 &  0.0991 &   0.0426 &  0.0991 \\

& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &   0.3994 &  0.1539 &   0.3998 &  0.1539 \\
& & Predicted Close           &   0.5911 &  0.1376 &   0.5914 &  0.1377 \\
& & Predicted Lose            &   0.3840 &  0.0870 &   0.3842 &  0.0870 \\
& & Predicted Win Lose        &   0.5738 &  0.2098 &   0.5738 &  0.2098 \\
& & Predicted Close Lose      &   0.0332 &  0.0700 &   0.0333 &  0.0700 \\
& & Predicted Lose Win        &   0.0407 &  0.1406 &   0.0407 &  0.1406 \\

& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &   0.6838 &  0.1780 &   0.6841 &  0.1780 \\
& & Predicted Close           &   0.7901 &  0.1378 &   0.7900 &  0.1378 \\
& & Predicted Lose            &   0.4493 &  0.1016 &   0.4491 &  0.1016 \\
& & Predicted Win Lose        &   0.2336 &  0.2673 &   0.2337 &  0.2673 \\
& & Predicted Close Lose      &   0.0103 &  0.0590 &   0.0107 &  0.0590 \\
& & Predicted Lose Win        &  -0.0919 &  0.1266 &  -0.0915 &  0.1266 \\

& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &   0.5366 &  0.1674 &   0.5367 &  0.1674 \\
& & Predicted Close           &   0.6064 &  0.1665 &   0.6065 &  0.1665 \\
& & Predicted Lose            &   0.3717 &  0.1218 &   0.3718 &  0.1219 \\
& & Predicted Win Lose        &   0.6544 &  0.2370 &   0.6544 &  0.2370 \\
& & Predicted Close Lose      &   0.0694 &  0.0719 &   0.0694 &  0.0719 \\
& & Predicted Lose Win        &  -0.0290 &  0.1346 &  -0.0290 &  0.1346 \\

\multicolumn{7}{l}{\textbf{Pregame 10}}\\
\addlinespace[2pt]

& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &   0.1336 &  0.1518 &   0.1337 &  0.1518 \\
& & Predicted Close           &   0.1803 &  0.1339 &   0.1806 &  0.1340 \\
& & Predicted Lose            &  -0.3544 &  0.1241 &  -0.3541 &  0.1242 \\
& & Predicted Win Lose        &   0.2812 &  0.2466 &   0.2815 &  0.2467 \\
& & Predicted Close Lose      &  -0.0737 &  0.0825 &  -0.0744 &  0.0820 \\
& & Predicted Lose Win        &  -0.3614 &  0.1180 &  -0.3614 &  0.1180 \\

& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &   0.3355 &  0.1090 &   0.3358 &  0.1090 \\
& & Predicted Close           &   0.7093 &  0.1006 &   0.7091 &  0.1007 \\
& & Predicted Lose            &   0.2544 &  0.0858 &   0.2542 &  0.0859 \\
& & Predicted Win Lose        &   1.0567 &  0.1912 &   1.0568 &  0.1912 \\
& & Predicted Close Lose      &   0.0999 &  0.0739 &   0.1004 &  0.0740 \\
& & Predicted Lose Win        &   0.0727 &  0.1000 &   0.0722 &  0.1000 \\

& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &   0.4306 &  0.1357 &   0.4310 &  0.1358 \\
& & Predicted Close           &   0.4169 &  0.1153 &   0.4172 &  0.1153 \\
& & Predicted Lose            &   0.2715 &  0.0808 &   0.2711 &  0.0808 \\
& & Predicted Win Lose        &   0.5335 &  0.2181 &   0.5336 &  0.2181 \\
& & Predicted Close Lose      &   0.2377 &  0.0725 &   0.2373 &  0.0725 \\
& & Predicted Lose Win        &   0.0868 &  0.1116 &   0.0876 &  0.1114 \\

& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &   0.6083 &  0.1550 &   0.6080 &  0.1551 \\
& & Predicted Close           &   0.7026 &  0.1262 &   0.7028 &  0.1262 \\
& & Predicted Lose            &   0.3942 &  0.1050 &   0.3947 &  0.1049 \\
& & Predicted Win Lose        &   0.3063 &  0.1835 &   0.3073 &  0.1835 \\
& & Predicted Close Lose      &   0.0185 &  0.0743 &   0.0182 &  0.0743 \\
& & Predicted Lose Win        &  -0.1404 &  0.1102 &  -0.1404 &  0.1101 \\

& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &   0.4403 &  0.1600 &   0.4397 &  0.1600 \\
& & Predicted Close           &   0.5179 &  0.1528 &   0.5176 &  0.1528 \\
& & Predicted Lose            &   0.3473 &  0.1245 &   0.3470 &  0.1245 \\
& & Predicted Win Lose        &   1.0043 &  0.2046 &   1.0044 &  0.2046 \\
& & Predicted Close Lose      &   0.1738 &  0.0734 &   0.1738 &  0.0734 \\
& & Predicted Lose Win        &  -0.0437 &  0.1169 &  -0.0436 &  0.1169 \\

\multicolumn{7}{l}{\textbf{Postgame 10}}\\
\addlinespace[2pt]

& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &  -0.1375 &  0.1036 &  -0.1374 &  0.1036 \\
& & Predicted Close           &   0.0809 &  0.0475 &   0.0810 &  0.0475 \\
& & Predicted Lose            &  -0.0212 &  0.0456 &  -0.0212 &  0.0456 \\
& & Predicted Win Lose        &   0.2637 &  0.1686 &   0.2637 &  0.1686 \\
& & Predicted Close Lose      &  -0.1852 &  0.0565 &  -0.1852 &  0.0565 \\
& & Predicted Lose Win        &   0.0871 &  0.0700 &   0.0871 &  0.0700 \\

& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &  -0.0207 &  0.0566 &  -0.0205 &  0.0566 \\
& & Predicted Close           &   0.0467 &  0.0407 &   0.0468 &  0.0407 \\
& & Predicted Lose            &  -0.0046 &  0.0413 &  -0.0048 &  0.0413 \\
& & Predicted Win Lose        &  -0.0218 &  0.1135 &  -0.0218 &  0.1135 \\
& & Predicted Close Lose      &  -0.0146 &  0.0544 &  -0.0146 &  0.0544 \\
& & Predicted Lose Win        &  -0.1449 &  0.0734 &  -0.1446 &  0.0735 \\

& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &   0.1832 &  0.0666 &   0.1832 &  0.0665 \\
& & Predicted Close           &   0.0768 &  0.0421 &   0.0769 &  0.0421 \\
& & Predicted Lose            &  -0.0581 &  0.0379 &  -0.0581 &  0.0379 \\
& & Predicted Win Lose        &  -0.0620 &  0.1115 &  -0.0620 &  0.1115 \\
& & Predicted Close Lose      &  -0.0016 &  0.0510 &  -0.0016 &  0.0510 \\
& & Predicted Lose Win        &  -0.1054 &  0.0768 &  -0.1059 &  0.0767 \\

& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &   0.0595 &  0.0784 &   0.0595 &  0.0784 \\
& & Predicted Close           &  -0.0697 &  0.0432 &  -0.0697 &  0.0432 \\
& & Predicted Lose            &  -0.0075 &  0.0489 &  -0.0075 &  0.0489 \\
& & Predicted Win Lose        &  -0.0144 &  0.1447 &  -0.0144 &  0.1447 \\
& & Predicted Close Lose      &   0.1955 &  0.0511 &   0.1955 &  0.0511 \\
& & Predicted Lose Win        &  -0.1703 &  0.0820 &  -0.1703 &  0.0820 \\

& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &   0.0554 &  0.0704 &   0.0554 &  0.0704 \\
& & Predicted Close           &   0.0951 &  0.0423 &   0.0951 &  0.0423 \\
& & Predicted Lose            &   0.0259 &  0.0584 &   0.0258 &  0.0584 \\
& & Predicted Win Lose        &   0.0342 &  0.1507 &   0.0342 &  0.1507 \\
& & Predicted Close Lose      &  -0.0091 &  0.0612 &  -0.0091 &  0.0612 \\
& & Predicted Lose Win        &  -0.2748 &  0.0841 &  -0.2748 &  0.0841 \\

\multicolumn{7}{l}{\textbf{Postgame 20}}\\
\addlinespace[2pt]

& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &  -0.2132 &  0.1211 &  -0.2131 &  0.1211 \\
& & Predicted Close           &  -0.2188 &  0.0727 &  -0.2187 &  0.0727 \\
& & Predicted Lose            &  -0.1939 &  0.0547 &  -0.1939 &  0.0547 \\
& & Predicted Win Lose        &   0.4047 &  0.1704 &   0.4047 &  0.1704 \\
& & Predicted Close Lose      &  -0.1544 &  0.0597 &  -0.1544 &  0.0597 \\
& & Predicted Lose Win        &   0.1313 &  0.0857 &   0.1312 &  0.0857 \\

& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &  -0.2710 &  0.0739 &  -0.2709 &  0.0739 \\
& & Predicted Close           &  -0.1127 &  0.0422 &  -0.1126 &  0.0422 \\
& & Predicted Lose            &  -0.0830 &  0.0410 &  -0.0829 &  0.0410 \\
& & Predicted Win Lose        &   0.4470 &  0.1072 &   0.4470 &  0.1072 \\
& & Predicted Close Lose      &   0.0635 &  0.0562 &   0.0631 &  0.0561 \\
& & Predicted Lose Win        &  -0.1395 &  0.0742 &  -0.1402 &  0.0741 \\

& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &   0.1604 &  0.0753 &   0.1603 &  0.0753 \\
& & Predicted Close           &   0.0193 &  0.0423 &   0.0193 &  0.0423 \\
& & Predicted Lose            &  -0.1720 &  0.0442 &  -0.1720 &  0.0442 \\
& & Predicted Win Lose        &   0.1106 &  0.1353 &   0.1106 &  0.1353 \\
& & Predicted Close Lose      &   0.0393 &  0.0513 &   0.0393 &  0.0513 \\
& & Predicted Lose Win        &  -0.0457 &  0.0705 &  -0.0457 &  0.0705 \\

& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &   0.1072 &  0.0657 &   0.1073 &  0.0657 \\
& & Predicted Close           &  -0.0581 &  0.0418 &  -0.0580 &  0.0418 \\
& & Predicted Lose            &  -0.0761 &  0.0539 &  -0.0760 &  0.0539 \\
& & Predicted Win Lose        &  -0.1477 &  0.1645 &  -0.1477 &  0.1645 \\
& & Predicted Close Lose      &   0.0891 &  0.0489 &   0.0891 &  0.0489 \\
& & Predicted Lose Win        &  -0.0862 &  0.0825 &  -0.0863 &  0.0825 \\

& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &  -0.0191 &  0.0750 &  -0.0191 &  0.0750 \\
& & Predicted Close           &   0.0193 &  0.0407 &   0.0193 &  0.0406 \\
& & Predicted Lose            &   0.0258 &  0.0612 &   0.0258 &  0.0612 \\
& & Predicted Win Lose        &  -0.0086 &  0.1626 &  -0.0086 &  0.1626 \\
& & Predicted Close Lose      &   0.0305 &  0.0528 &   0.0304 &  0.0528 \\
& & Predicted Lose Win        &  -0.2873 &  0.0897 &  -0.2874 &  0.0897 \\

\multicolumn{7}{l}{\textbf{Postgame 30}}\\
\addlinespace[2pt]

& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &  -0.5361 &  0.1602 &  -0.5360 &  0.1602 \\
& & Predicted Close           &  -0.4141 &  0.0937 &  -0.4140 &  0.0937 \\
& & Predicted Lose            &  -0.2760 &  0.0708 &  -0.2759 &  0.0708 \\
& & Predicted Win Lose        &   0.1911 &  0.1642 &   0.1911 &  0.1642 \\
& & Predicted Close Lose      &  -0.1525 &  0.0513 &  -0.1525 &  0.0513 \\
& & Predicted Lose Win        &  -0.1037 &  0.1100 &  -0.1038 &  0.1100 \\

& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &  -0.2802 &  0.0830 &  -0.2801 &  0.0830 \\
& & Predicted Close           &  -0.2190 &  0.0521 &  -0.2192 &  0.0520 \\
& & Predicted Lose            &  -0.1096 &  0.0591 &  -0.1095 &  0.0591 \\
& & Predicted Win Lose        &   0.2250 &  0.1321 &   0.2250 &  0.1321 \\
& & Predicted Close Lose      &   0.0836 &  0.0570 &   0.0837 &  0.0570 \\
& & Predicted Lose Win        &  -0.1174 &  0.0916 &  -0.1174 &  0.0916 \\

& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &  -0.1131 &  0.0859 &  -0.1137 &  0.0860 \\
& & Predicted Close           &  -0.0274 &  0.0452 &  -0.0273 &  0.0452 \\
& & Predicted Lose            &  -0.1399 &  0.0460 &  -0.1399 &  0.0460 \\
& & Predicted Win Lose        &   0.2591 &  0.1447 &   0.2598 &  0.1446 \\
& & Predicted Close Lose      &   0.1528 &  0.0490 &   0.1524 &  0.0490 \\
& & Predicted Lose Win        &  -0.1149 &  0.0764 &  -0.1149 &  0.0764 \\

& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &  -0.1016 &  0.0745 &  -0.1017 &  0.0745 \\
& & Predicted Close           &  -0.0425 &  0.0505 &  -0.0425 &  0.0505 \\
& & Predicted Lose            &  -0.0530 &  0.0584 &  -0.0530 &  0.0584 \\
& & Predicted Win Lose        &  -0.0887 &  0.1518 &  -0.0887 &  0.1518 \\
& & Predicted Close Lose      &  -0.0043 &  0.0597 &  -0.0043 &  0.0597 \\
& & Predicted Lose Win        &  -0.0509 &  0.0865 &  -0.0509 &  0.0865 \\

& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &  -0.0620 &  0.0691 &  -0.0618 &  0.0691 \\
& & Predicted Close           &  -0.0294 &  0.0440 &  -0.0296 &  0.0440 \\
& & Predicted Lose            &   0.0250 &  0.0609 &   0.0250 &  0.0609 \\
& & Predicted Win Lose        &   0.1992 &  0.2345 &   0.1992 &  0.2346 \\
& & Predicted Close Lose      &   0.0249 &  0.0622 &   0.0252 &  0.0622 \\
& & Predicted Lose Win        &  -0.1584 &  0.0960 &  -0.1584 &  0.0960 \\

\multicolumn{7}{l}{\textbf{Postgame 40}}\\
\addlinespace[2pt]

& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &  -0.8501 &  0.2219 &  -0.8499 &  0.2219 \\
& & Predicted Close           &  -0.7002 &  0.1421 &  -0.7002 &  0.1421 \\
& & Predicted Lose            &  -0.5114 &  0.1185 &  -0.5114 &  0.1185 \\
& & Predicted Win Lose        &   0.8771 &  0.2230 &   0.8769 &  0.2230 \\
& & Predicted Close Lose      &  -0.0864 &  0.0514 &  -0.0864 &  0.0514 \\
& & Predicted Lose Win        &  -0.2007 &  0.0989 &  -0.2007 &  0.0989 \\

& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &  -0.5325 &  0.1282 &  -0.5323 &  0.1282 \\
& & Predicted Close           &  -0.3399 &  0.0800 &  -0.3398 &  0.0800 \\
& & Predicted Lose            &  -0.1718 &  0.0861 &  -0.1716 &  0.0861 \\
& & Predicted Win Lose        &   0.2564 &  0.1475 &   0.2564 &  0.1475 \\
& & Predicted Close Lose      &   0.0432 &  0.0548 &   0.0432 &  0.0548 \\
& & Predicted Lose Win        &  -0.2619 &  0.0923 &  -0.2619 &  0.0923 \\

& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &  -0.0511 &  0.0735 &  -0.0512 &  0.0735 \\
& & Predicted Close           &  -0.0056 &  0.0643 &  -0.0056 &  0.0643 \\
& & Predicted Lose            &  -0.0885 &  0.0649 &  -0.0885 &  0.0649 \\
& & Predicted Win Lose        &  -0.0093 &  0.1568 &  -0.0092 &  0.1568 \\
& & Predicted Close Lose      &   0.0422 &  0.0562 &   0.0422 &  0.0562 \\
& & Predicted Lose Win        &  -0.2211 &  0.0808 &  -0.2212 &  0.0807 \\

& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &  -0.1279 &  0.0792 &  -0.1279 &  0.0792 \\
& & Predicted Close           &  -0.1001 &  0.0668 &  -0.1001 &  0.0668 \\
& & Predicted Lose            &  -0.0937 &  0.0674 &  -0.0937 &  0.0674 \\
& & Predicted Win Lose        &  -0.3027 &  0.1706 &  -0.3027 &  0.1706 \\
& & Predicted Close Lose      &  -0.0095 &  0.0595 &  -0.0093 &  0.0595 \\
& & Predicted Lose Win        &   0.1011 &  0.0946 &   0.1011 &  0.0945 \\

& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &  -0.0926 &  0.0823 &  -0.0926 &  0.0824 \\
& & Predicted Close           &  -0.0309 &  0.0551 &  -0.0305 &  0.0551 \\
& & Predicted Lose            &  -0.0582 &  0.0660 &  -0.0583 &  0.0660 \\
& & Predicted Win Lose        &  -0.0736 &  0.1985 &  -0.0736 &  0.1985 \\
& & Predicted Close Lose      &  -0.0284 &  0.0501 &  -0.0286 &  0.0501 \\
& & Predicted Lose Win        &   0.0244 &  0.0803 &   0.0244 &  0.0803 \\

\multicolumn{7}{l}{\textbf{Postgame 50}}\\
\addlinespace[2pt]

& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &  -0.7988 &  0.1981 &  -0.7988 &  0.1981 \\
& & Predicted Close           &  -0.8089 &  0.1641 &  -0.8090 &  0.1641 \\
& & Predicted Lose            &  -0.7030 &  0.1350 &  -0.7031 &  0.1350 \\
& & Predicted Win Lose        &   0.2930 &  0.1941 &   0.2931 &  0.1941 \\
& & Predicted Close Lose      &  -0.0445 &  0.0487 &  -0.0445 &  0.0487 \\
& & Predicted Lose Win        &  -0.3215 &  0.1296 &  -0.3215 &  0.1296 \\

& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &  -0.6843 &  0.1344 &  -0.6842 &  0.1344 \\
& & Predicted Close           &  -0.3893 &  0.1000 &  -0.3893 &  0.1000 \\
& & Predicted Lose            &  -0.2585 &  0.1034 &  -0.2584 &  0.1034 \\
& & Predicted Win Lose        &   0.1421 &  0.1574 &   0.1421 &  0.1574 \\
& & Predicted Close Lose      &  -0.0158 &  0.0539 &  -0.0159 &  0.0539 \\
& & Predicted Lose Win        &  -0.3754 &  0.1029 &  -0.3754 &  0.1029 \\

& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &  -0.1652 &  0.0905 &  -0.1657 &  0.0905 \\
& & Predicted Close           &  -0.0323 &  0.0776 &  -0.0324 &  0.0776 \\
& & Predicted Lose            &  -0.2590 &  0.0876 &  -0.2589 &  0.0876 \\
& & Predicted Win Lose        &   0.1081 &  0.1301 &   0.1086 &  0.1299 \\
& & Predicted Close Lose      &  -0.0584 &  0.0606 &  -0.0584 &  0.0606 \\
& & Predicted Lose Win        &  -0.1095 &  0.0933 &  -0.1095 &  0.0933 \\

& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &  -0.3433 &  0.1073 &  -0.3433 &  0.1073 \\
& & Predicted Close           &  -0.1237 &  0.0856 &  -0.1237 &  0.0856 \\
& & Predicted Lose            &  -0.1425 &  0.0764 &  -0.1424 &  0.0764 \\
& & Predicted Win Lose        &  -0.1193 &  0.1508 &  -0.1192 &  0.1508 \\
& & Predicted Close Lose      &  -0.1225 &  0.0653 &  -0.1225 &  0.0653 \\
& & Predicted Lose Win        &   0.1278 &  0.0916 &   0.1278 &  0.0916 \\

& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &  -0.1143 &  0.0980 &  -0.1144 &  0.0980 \\
& & Predicted Close           &  -0.0333 &  0.0786 &  -0.0333 &  0.0786 \\
& & Predicted Lose            &  -0.1428 &  0.0666 &  -0.1428 &  0.0666 \\
& & Predicted Win Lose        &  -0.4241 &  0.1885 &  -0.4241 &  0.1885 \\
& & Predicted Close Lose      &  -0.0424 &  0.0524 &  -0.0424 &  0.0524 \\
& & Predicted Lose Win        &  -0.0357 &  0.0906 &  -0.0357 &  0.0906 \\

\multicolumn{7}{l}{\textbf{Postgame 60}}\\
\addlinespace[2pt]

& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &  -0.9740 &  0.2095 &  -0.9740 &  0.2095 \\
& & Predicted Close           &  -0.7737 &  0.1698 &  -0.7737 &  0.1698 \\
& & Predicted Lose            &  -0.8462 &  0.1435 &  -0.8462 &  0.1435 \\
& & Predicted Win Lose        &   0.8651 &  0.2565 &   0.8651 &  0.2565 \\
& & Predicted Close Lose      &   0.0150 &  0.0513 &   0.0150 &  0.0513 \\
& & Predicted Lose Win        &  -0.2996 &  0.1422 &  -0.2996 &  0.1422 \\

& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &  -0.6628 &  0.1240 &  -0.6627 &  0.1240 \\
& & Predicted Close           &  -0.3324 &  0.1078 &  -0.3325 &  0.1078 \\
& & Predicted Lose            &  -0.3135 &  0.0936 &  -0.3134 &  0.0936 \\
& & Predicted Win Lose        &   0.2717 &  0.2139 &   0.2717 &  0.2139 \\
& & Predicted Close Lose      &   0.0383 &  0.0602 &   0.0385 &  0.0602 \\
& & Predicted Lose Win        &  -0.4565 &  0.0899 &  -0.4565 &  0.0899 \\

& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &  -0.0803 &  0.0875 &  -0.0803 &  0.0875 \\
& & Predicted Close           &  -0.0288 &  0.0766 &  -0.0288 &  0.0766 \\
& & Predicted Lose            &  -0.3088 &  0.0852 &  -0.3088 &  0.0852 \\
& & Predicted Win Lose        &   0.0942 &  0.1383 &   0.0942 &  0.1383 \\
& & Predicted Close Lose      &  -0.0157 &  0.0539 &  -0.0159 &  0.0540 \\
& & Predicted Lose Win        &  -0.1646 &  0.0968 &  -0.1646 &  0.0968 \\

& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &  -0.4280 &  0.1258 &  -0.4280 &  0.1258 \\
& & Predicted Close           &  -0.1266 &  0.0903 &  -0.1267 &  0.0903 \\
& & Predicted Lose            &  -0.1621 &  0.0776 &  -0.1622 &  0.0776 \\
& & Predicted Win Lose        &  -0.0871 &  0.1854 &  -0.0871 &  0.1854 \\
& & Predicted Close Lose      &  -0.1464 &  0.0595 &  -0.1463 &  0.0595 \\
& & Predicted Lose Win        &   0.0004 &  0.0942 &   0.0004 &  0.0942 \\

& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &  -0.1120 &  0.1185 &  -0.1119 &  0.1185 \\
& & Predicted Close           &  -0.0041 &  0.0898 &  -0.0043 &  0.0898 \\
& & Predicted Lose            &  -0.1306 &  0.0777 &  -0.1306 &  0.0777 \\
& & Predicted Win Lose        &  -0.5094 &  0.2825 &  -0.5094 &  0.2825 \\
& & Predicted Close Lose      &  -0.1060 &  0.0603 &  -0.1060 &  0.0603 \\
& & Predicted Lose Win        &  -0.0425 &  0.0887 &  -0.0425 &  0.0887 \\

\multicolumn{7}{l}{\textbf{Postgame 70}}\\
\addlinespace[2pt]

& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &  -0.8973 &  0.2026 &  -0.8973 &  0.2026 \\
& & Predicted Close           &  -0.5741 &  0.1276 &  -0.5741 &  0.1276 \\
& & Predicted Lose            &  -0.7831 &  0.1245 &  -0.7831 &  0.1245 \\
& & Predicted Win Lose        &   0.8679 &  0.2034 &   0.8679 &  0.2034 \\
& & Predicted Close Lose      &  -0.1210 &  0.0508 &  -0.1210 &  0.0508 \\
& & Predicted Lose Win        &  -0.3517 &  0.1500 &  -0.3517 &  0.1500 \\

& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &  -0.4839 &  0.1183 &  -0.4838 &  0.1183 \\
& & Predicted Close           &  -0.2070 &  0.0949 &  -0.2069 &  0.0949 \\
& & Predicted Lose            &  -0.2780 &  0.0825 &  -0.2779 &  0.0825 \\
& & Predicted Win Lose        &   0.3298 &  0.2345 &   0.3298 &  0.2344 \\
& & Predicted Close Lose      &  -0.0599 &  0.0618 &  -0.0599 &  0.0618 \\
& & Predicted Lose Win        &  -0.4956 &  0.0982 &  -0.4956 &  0.0982 \\

& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &  -0.1473 &  0.1059 &  -0.1472 &  0.1059 \\
& & Predicted Close           &  -0.0025 &  0.0646 &  -0.0024 &  0.0646 \\
& & Predicted Lose            &  -0.3389 &  0.0722 &  -0.3389 &  0.0722 \\
& & Predicted Win Lose        &   0.1636 &  0.1700 &   0.1636 &  0.1700 \\
& & Predicted Close Lose      &  -0.0969 &  0.0547 &  -0.0973 &  0.0547 \\
& & Predicted Lose Win        &  -0.2655 &  0.1104 &  -0.2655 &  0.1104 \\

& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &  -0.4515 &  0.1182 &  -0.4515 &  0.1182 \\
& & Predicted Close           &  -0.0451 &  0.0924 &  -0.0451 &  0.0924 \\
& & Predicted Lose            &  -0.0995 &  0.0713 &  -0.0995 &  0.0713 \\
& & Predicted Win Lose        &   0.3129 &  0.1806 &   0.3129 &  0.1806 \\
& & Predicted Close Lose      &  -0.2334 &  0.0551 &  -0.2334 &  0.0551 \\
& & Predicted Lose Win        &  -0.2944 &  0.0935 &  -0.2944 &  0.0935 \\

& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &  -0.0857 &  0.1134 &  -0.0857 &  0.1134 \\
& & Predicted Close           &  -0.0251 &  0.1068 &  -0.0251 &  0.1068 \\
& & Predicted Lose            &  -0.1012 &  0.0722 &  -0.1012 &  0.0722 \\
& & Predicted Win Lose        &  -0.4692 &  0.2622 &  -0.4692 &  0.2622 \\
& & Predicted Close Lose      &  -0.0894 &  0.0725 &  -0.0894 &  0.0725 \\
& & Predicted Lose Win        &  -0.2028 &  0.0922 &  -0.2028 &  0.0922 \\

\multicolumn{7}{l}{\textbf{Postgame 80}}\\
\addlinespace[2pt]

& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &  -0.7388 &  0.1887 &  -0.7388 &  0.1887 \\
& & Predicted Close           &  -0.1809 &  0.0736 &  -0.1808 &  0.0736 \\
& & Predicted Lose            &  -0.4795 &  0.0695 &  -0.4794 &  0.0695 \\
& & Predicted Win Lose        &   0.1336 &  0.1711 &   0.1336 &  0.1711 \\
& & Predicted Close Lose      &  -0.2631 &  0.0583 &  -0.2631 &  0.0583 \\
& & Predicted Lose Win        &  -0.6031 &  0.1376 &  -0.6031 &  0.1376 \\

& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &  -0.4769 &  0.1142 &  -0.4767 &  0.1142 \\
& & Predicted Close           &  -0.0857 &  0.0644 &  -0.0855 &  0.0644 \\
& & Predicted Lose            &  -0.2309 &  0.0637 &  -0.2308 &  0.0636 \\
& & Predicted Win Lose        &   0.4423 &  0.1596 &   0.4424 &  0.1596 \\
& & Predicted Close Lose      &  -0.1277 &  0.0512 &  -0.1280 &  0.0511 \\
& & Predicted Lose Win        &  -0.4507 &  0.0956 &  -0.4506 &  0.0956 \\

& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &  -0.2077 &  0.0884 &  -0.2085 &  0.0887 \\
& & Predicted Close           &  -0.0055 &  0.0563 &  -0.0054 &  0.0563 \\
& & Predicted Lose            &  -0.2532 &  0.0631 &  -0.2532 &  0.0631 \\
& & Predicted Win Lose        &   0.2575 &  0.1718 &   0.2549 &  0.1713 \\
& & Predicted Close Lose      &  -0.0935 &  0.0483 &  -0.0935 &  0.0483 \\
& & Predicted Lose Win        &  -0.2785 &  0.0967 &  -0.2798 &  0.0969 \\

& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &  -0.3910 &  0.1207 &  -0.3909 &  0.1207 \\
& & Predicted Close           &  -0.0902 &  0.0888 &  -0.0901 &  0.0888 \\
& & Predicted Lose            &  -0.1296 &  0.0680 &  -0.1294 &  0.0680 \\
& & Predicted Win Lose        &   0.4540 &  0.1986 &   0.4540 &  0.1986 \\
& & Predicted Close Lose      &  -0.1796 &  0.0582 &  -0.1796 &  0.0582 \\
& & Predicted Lose Win        &  -0.2795 &  0.0947 &  -0.2794 &  0.0947 \\

& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &  -0.0063 &  0.1135 &  -0.0063 &  0.1135 \\
& & Predicted Close           &  -0.1467 &  0.0968 &  -0.1467 &  0.0968 \\
& & Predicted Lose            &  -0.1322 &  0.0740 &  -0.1322 &  0.0740 \\
& & Predicted Win Lose        &  -0.1610 &  0.2557 &  -0.1610 &  0.2557 \\
& & Predicted Close Lose      &  -0.0234 &  0.0788 &  -0.0233 &  0.0789 \\
& & Predicted Lose Win        &  -0.1634 &  0.0969 &  -0.1634 &  0.0969 \\

\multicolumn{7}{l}{\textbf{Postgame 90}}\\
\addlinespace[2pt]

& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &  -0.6591 &  0.1670 &  -0.6590 &  0.1670 \\
& & Predicted Close           &  -0.0920 &  0.0558 &  -0.0920 &  0.0558 \\
& & Predicted Lose            &  -0.2771 &  0.0556 &  -0.2771 &  0.0556 \\
& & Predicted Win Lose        &  -0.0732 &  0.2064 &  -0.0732 &  0.2064 \\
& & Predicted Close Lose      &  -0.1838 &  0.0588 &  -0.1838 &  0.0588 \\
& & Predicted Lose Win        &  -0.8416 &  0.1452 &  -0.8416 &  0.1452 \\

& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &  -0.4184 &  0.1050 &  -0.4185 &  0.1050 \\
& & Predicted Close           &  -0.1405 &  0.0530 &  -0.1406 &  0.0530 \\
& & Predicted Lose            &  -0.1882 &  0.0587 &  -0.1882 &  0.0587 \\
& & Predicted Win Lose        &  -0.0512 &  0.1770 &  -0.0512 &  0.1770 \\
& & Predicted Close Lose      &  -0.1474 &  0.0534 &  -0.1474 &  0.0534 \\
& & Predicted Lose Win        &  -0.4300 &  0.0899 &  -0.4300 &  0.0899 \\

& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &  -0.2475 &  0.0845 &  -0.2474 &  0.0845 \\
& & Predicted Close           &  -0.0095 &  0.0481 &  -0.0099 &  0.0481 \\
& & Predicted Lose            &  -0.2941 &  0.0573 &  -0.2939 &  0.0573 \\
& & Predicted Win Lose        &   0.0176 &  0.1446 &   0.0176 &  0.1446 \\
& & Predicted Close Lose      &  -0.0853 &  0.0576 &  -0.0846 &  0.0577 \\
& & Predicted Lose Win        &  -0.3501 &  0.0928 &  -0.3524 &  0.0928 \\

& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &  -0.3598 &  0.1104 &  -0.3597 &  0.1104 \\
& & Predicted Close           &  -0.1178 &  0.0678 &  -0.1179 &  0.0678 \\
& & Predicted Lose            &  -0.1865 &  0.0581 &  -0.1864 &  0.0581 \\
& & Predicted Win Lose        &   0.1810 &  0.1613 &   0.1793 &  0.1611 \\
& & Predicted Close Lose      &  -0.0543 &  0.0660 &  -0.0541 &  0.0660 \\
& & Predicted Lose Win        &  -0.2353 &  0.1021 &  -0.2353 &  0.1021 \\

& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &  -0.1066 &  0.0951 &  -0.1067 &  0.0951 \\
& & Predicted Close           &  -0.1759 &  0.0787 &  -0.1756 &  0.0786 \\
& & Predicted Lose            &  -0.1262 &  0.0561 &  -0.1263 &  0.0561 \\
& & Predicted Win Lose        &  -0.0548 &  0.1671 &  -0.0548 &  0.1671 \\
& & Predicted Close Lose      &   0.0173 &  0.0705 &   0.0170 &  0.0704 \\
& & Predicted Lose Win        &  -0.1573 &  0.0809 &  -0.1573 &  0.0809 \\

\multicolumn{7}{l}{\textbf{Postgame 100}}\\
\addlinespace[2pt]

& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &  -0.5918 &  0.1435 &  -0.5915 &  0.1434 \\
& & Predicted Close           &  -0.0292 &  0.0421 &  -0.0293 &  0.0421 \\
& & Predicted Lose            &  -0.3788 &  0.0551 &  -0.3786 &  0.0551 \\
& & Predicted Win Lose        &   0.6144 &  0.2402 &   0.6140 &  0.2402 \\
& & Predicted Close Lose      &  -0.2005 &  0.0736 &  -0.2004 &  0.0736 \\
& & Predicted Lose Win        &  -0.3086 &  0.0908 &  -0.3088 &  0.0908 \\

& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &  -0.3623 &  0.0876 &  -0.3622 &  0.0876 \\
& & Predicted Close           &  -0.0611 &  0.0515 &  -0.0611 &  0.0515 \\
& & Predicted Lose            &  -0.2348 &  0.0611 &  -0.2347 &  0.0612 \\
& & Predicted Win Lose        &   0.0370 &  0.1441 &   0.0370 &  0.1441 \\
& & Predicted Close Lose      &  -0.1056 &  0.0465 &  -0.1057 &  0.0465 \\
& & Predicted Lose Win        &  -0.2427 &  0.0729 &  -0.2427 &  0.0729 \\

& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &  -0.1894 &  0.0824 &  -0.1892 &  0.0824 \\
& & Predicted Close           &  -0.0697 &  0.0445 &  -0.0707 &  0.0445 \\
& & Predicted Lose            &  -0.2451 &  0.0578 &  -0.2449 &  0.0578 \\
& & Predicted Win Lose        &   0.0447 &  0.1380 &   0.0447 &  0.1380 \\
& & Predicted Close Lose      &   0.0434 &  0.0517 &   0.0435 &  0.0517 \\
& & Predicted Lose Win        &  -0.1443 &  0.0875 &  -0.1443 &  0.0875 \\

& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &  -0.2701 &  0.0940 &  -0.2701 &  0.0940 \\
& & Predicted Close           &  -0.1318 &  0.0590 &  -0.1317 &  0.0590 \\
& & Predicted Lose            &  -0.1322 &  0.0583 &  -0.1322 &  0.0583 \\
& & Predicted Win Lose        &  -0.2579 &  0.2093 &  -0.2578 &  0.2093 \\
& & Predicted Close Lose      &   0.1415 &  0.0693 &   0.1415 &  0.0693 \\
& & Predicted Lose Win        &  -0.0619 &  0.1015 &  -0.0618 &  0.1015 \\

& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &  -0.0283 &  0.1016 &  -0.0284 &  0.1016 \\
& & Predicted Close           &  -0.1523 &  0.0622 &  -0.1523 &  0.0622 \\
& & Predicted Lose            &  -0.2014 &  0.0567 &  -0.2008 &  0.0567 \\
& & Predicted Win Lose        &  -0.0714 &  0.2448 &  -0.0715 &  0.2448 \\
& & Predicted Close Lose      &   0.1243 &  0.0725 &   0.1243 &  0.0725 \\
& & Predicted Lose Win        &   0.1018 &  0.0943 &   0.1012 &  0.0944 \\

\multicolumn{7}{l}{\textbf{Postgame 110}}\\
\addlinespace[2pt]

& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &  -0.4326 &  0.1490 &  -0.4326 &  0.1490 \\
& & Predicted Close           &   0.1681 &  0.0472 &   0.1681 &  0.0472 \\
& & Predicted Lose            &  -0.2569 &  0.0659 &  -0.2569 &  0.0659 \\
& & Predicted Win Lose        &   0.3865 &  0.1782 &   0.3865 &  0.1782 \\
& & Predicted Close Lose      &  -0.1467 &  0.0537 &  -0.1467 &  0.0537 \\
& & Predicted Lose Win        &  -0.1549 &  0.1263 &  -0.1549 &  0.1263 \\

& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &  -0.1091 &  0.0880 &  -0.1095 &  0.0881 \\
& & Predicted Close           &   0.2051 &  0.0551 &   0.2050 &  0.0551 \\
& & Predicted Lose            &   0.0054 &  0.0685 &   0.0054 &  0.0685 \\
& & Predicted Win Lose        &   0.1112 &  0.1312 &   0.1117 &  0.1312 \\
& & Predicted Close Lose      &  -0.0322 &  0.0511 &  -0.0321 &  0.0511 \\
& & Predicted Lose Win        &  -0.2109 &  0.0883 &  -0.2109 &  0.0883 \\

& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &  -0.0341 &  0.0937 &  -0.0340 &  0.0937 \\
& & Predicted Close           &   0.0816 &  0.0602 &   0.0817 &  0.0601 \\
& & Predicted Lose            &  -0.0177 &  0.0646 &  -0.0196 &  0.0651 \\
& & Predicted Win Lose        &   0.2599 &  0.1491 &   0.2598 &  0.1491 \\
& & Predicted Close Lose      &   0.2011 &  0.0795 &   0.2010 &  0.0795 \\
& & Predicted Lose Win        &   0.0681 &  0.0781 &   0.0702 &  0.0780 \\

& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &   0.0772 &  0.0976 &   0.0773 &  0.0976 \\
& & Predicted Close           &   0.2311 &  0.0502 &   0.2312 &  0.0502 \\
& & Predicted Lose            &   0.1916 &  0.0607 &   0.1917 &  0.0607 \\
& & Predicted Win Lose        &  -0.2480 &  0.2397 &  -0.2480 &  0.2397 \\
& & Predicted Close Lose      &   0.0846 &  0.0640 &   0.0846 &  0.0640 \\
& & Predicted Lose Win        &  -0.0048 &  0.0860 &  -0.0048 &  0.0860 \\

& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &   0.0905 &  0.1043 &   0.0906 &  0.1043 \\
& & Predicted Close           &   0.1360 &  0.0605 &   0.1360 &  0.0605 \\
& & Predicted Lose            &   0.0994 &  0.0597 &   0.0994 &  0.0597 \\
& & Predicted Win Lose        &   0.1051 &  0.2517 &   0.1051 &  0.2517 \\
& & Predicted Close Lose      &   0.0932 &  0.0661 &   0.0932 &  0.0661 \\
& & Predicted Lose Win        &   0.1604 &  0.0949 &   0.1604 &  0.0949 \\

\multicolumn{7}{l}{\textbf{Postgame 120}}\\
\addlinespace[2pt]

& \multicolumn{1}{l}{\hspace{1.5em}0--1 km} & & & & & \\
& & Predicted Win             &  -0.2770 &  0.1373 &  -0.2770 &  0.1373 \\
& & Predicted Close           &   0.2945 &  0.0465 &   0.2945 &  0.0465 \\
& & Predicted Lose            &  -0.1321 &  0.0787 &  -0.1321 &  0.0787 \\
& & Predicted Win Lose        &   0.6209 &  0.2623 &   0.6209 &  0.2623 \\
& & Predicted Close Lose      &   0.1057 &  0.0661 &   0.1057 &  0.0661 \\
& & Predicted Lose Win        &   0.2636 &  0.1058 &   0.2636 &  0.1058 \\

& \multicolumn{1}{l}{\hspace{1.5em}1--2 km} & & & & & \\
& & Predicted Win             &   0.0270 &  0.0820 &   0.0269 &  0.0821 \\
& & Predicted Close           &   0.3405 &  0.0572 &   0.3405 &  0.0572 \\
& & Predicted Lose            &   0.1747 &  0.0682 &   0.1747 &  0.0681 \\
& & Predicted Win Lose        &   0.1550 &  0.1324 &   0.1552 &  0.1324 \\
& & Predicted Close Lose      &   0.2050 &  0.0510 &   0.2049 &  0.0511 \\
& & Predicted Lose Win        &   0.2351 &  0.0831 &   0.2351 &  0.0831 \\

& \multicolumn{1}{l}{\hspace{1.5em}2--3 km} & & & & & \\
& & Predicted Win             &  -0.0785 &  0.0811 &  -0.0783 &  0.0811 \\
& & Predicted Close           &   0.3606 &  0.0521 &   0.3600 &  0.0524 \\
& & Predicted Lose            &   0.2293 &  0.0632 &   0.2294 &  0.0632 \\
& & Predicted Win Lose        &   0.2665 &  0.1557 &   0.2666 &  0.1557 \\
& & Predicted Close Lose      &   0.2810 &  0.0562 &   0.2816 &  0.0566 \\
& & Predicted Lose Win        &   0.2970 &  0.0798 &   0.2970 &  0.0798 \\

& \multicolumn{1}{l}{\hspace{1.5em}3--4 km} & & & & & \\
& & Predicted Win             &   0.0995 &  0.0668 &   0.0996 &  0.0668 \\
& & Predicted Close           &   0.3103 &  0.0568 &   0.3102 &  0.0568 \\
& & Predicted Lose            &   0.4063 &  0.0735 &   0.4064 &  0.0735 \\
& & Predicted Win Lose        &  -0.3671 &  0.2508 &  -0.3671 &  0.2508 \\
& & Predicted Close Lose      &   0.3332 &  0.0539 &   0.3333 &  0.0539 \\
& & Predicted Lose Win        &   0.3207 &  0.0904 &   0.3206 &  0.0904 \\

& \multicolumn{1}{l}{\hspace{1.5em}4--5 km} & & & & & \\
& & Predicted Win             &   0.1083 &  0.0723 &   0.1084 &  0.0723 \\
& & Predicted Close           &   0.3241 &  0.0663 &   0.3241 &  0.0663 \\
& & Predicted Lose            &   0.2320 &  0.0725 &   0.2321 &  0.0725 \\
& & Predicted Win Lose        &   0.0225 &  0.2727 &   0.0225 &  0.2727 \\
& & Predicted Close Lose      &   0.1813 &  0.0699 &   0.1808 &  0.0698 \\
& & Predicted Lose Win        &   0.3969 &  0.0864 &   0.3968 &  0.0864 \\

\end{longtable}
